When Do Stalled Stars Resume Spinning Down? Advancing Gyrochronology with Ruprecht 147

Recent measurements of rotation periods ($P_\text{rot}$) in the benchmark open clusters Praesepe (670 Myr), NGC 6811 (1 Gyr), and NGC 752 (1.4 Gyr) demonstrate that, after converging onto a tight sequence of slowly rotating stars in mass$-$period space, stars temporarily stop spinning down. These data also show that the duration of this epoch of stalled spin-down increases toward lower masses. To determine when stalled stars resume spinning down, we use data from the $K2$ mission and the Palomar Transient Factory to measure $P_\text{rot}$ for 58 dwarf members of the 2.7-Gyr-old cluster Ruprecht 147, 39 of which satisfy our criteria designed to remove short-period or near-equal-mass binaries. Combined with the $Kepler$ $P_\text{rot}$ data for the approximately coeval cluster NGC 6819 (30 stars with $M_\star > 0.85$ M$_\odot$), our new measurements more than double the number of $\approx$2.5 Gyr benchmark rotators and extend this sample down to $\approx$0.55 M$_\odot$. The slowly rotating sequence for this joint sample appears relatively flat (22 $\pm$ 2 days) compared to sequences for younger clusters. This sequence also intersects the $Kepler$ intermediate period gap, demonstrating that this gap was not created by a lull in star formation. We calculate the time at which stars resume spinning down, and find that 0.55 M$_\odot$ stars remain stalled for at least 1.3 Gyr. To accurately age-date low-mass stars in the field, gyrochronology formulae must be modified to account for this stalling timescale. Empirically tuning a core$-$envelope coupling model with open cluster data can account for most of the apparent stalling effect. However, alternative explanations, e.g., a temporary reduction in the magnetic braking torque, cannot yet be ruled out.

==> Table_1-Ruprecht147_Catalog.txt <==
Title: When Do Stalled Stars Resume Spinning Down? Advancing Gyrochronology 
       with Ruprecht 147
Authors: Curtis J.L., Agueros M.A., Matt S.P., Covey K.R., Douglas S.T., 
    Angus R., Saar S.H., Cody A.M., Vanderburg A., Law N.M., Kraus A.L., 
    Latham D.W., Baranec C., Riddle R., Ziegler C., Lund M.N., Torres G., 
    Meibom, S., Silva Aguirre V., Wright J.T.
Table: Ruprecht 147 catalog
================================================================================
Byte-by-byte Description of file: datafile1.txt
--------------------------------------------------------------------------------
   Bytes Format Units    Label           Explanations
--------------------------------------------------------------------------------
   1- 28 A28    ---      DR2Name         Gaia DR2 Source ID
  30- 52 A23    ---      2MASS           2MASS Source ID
  54- 67 A14    ---      EPIC            K2 EPIC ID
  69- 75 A7     ---      CWW             ID from Curtis et al. (2013AJ....145..134C)
  77- 92 A16    ---      NOMAD           NOMAD ID, Zacharias et al. (2004BAAS...36.1418Z)
  94-102 F9.5   deg      RAdeg           Right Ascension, decimal degree (1)
 104-113 F10.6  deg      DEdeg           Declination, decimal degree (1)
 115-126 F12.9  mas/yr   pmRA            Right ascension proper motion (1)
 128-137 F10.6  mas/yr   pmDE            Declination proper motion (1)
 139-147 A9     mas/yr   epm             Proper motion error (1)
 149-156 A8     ---      astrom-source   Source of astrometry (1)
 158-167 A10    mas      plx             ?=-999.0 Parallax
 169-177 A9     mas    e_plx             ?=-999.0 Uncertainty in Parallax
 179-191 F13.8  ---      epsi            ?=-999.0 Astrometric excess noise
 193-205 A13    ---      sepsi           ?=-999.0 Significance of astrometric excess noise
 207-217 F11.6  ---      ruwe            ?=-999.0 Re-normalised Unit-Weight Error
 219-228 F10.5  mag      Gmag            ?=-999.0 Gaia DR2 G band magnitude
 230-242 F13.8  mag      bp-rp           ?=-999.0 Gaia DR2 color: (GBP - GRP)
 244-257 F14.9  mag    e_bp-rp           ?=-999.0 Gaia DR2 Photometric error (2)
 259-268 F10.5  mag      Jmag            ?=-999.0 2MASS J magnitude
 270-279 F10.5  mag      Kmag            ?=-999.0 2MASS Ks magnitude
 281-289 A9     mag      eJ-K            ?=-999.0 2MASS J - Ks color error (2)
 291-299 F9.4   km/s     RV-Gaia         ?=-999.0 Gaia DR2 radial velocity
 301-311 F11.6  km/s   e_RV-Gaia         ?=-999.0 Gaia DR2 radial velocity error
 313-321 F9.4   km/s     RV-R147Project  ?=-999.0 Median radial velocity from non-Gaia data
 323-330 F8.5   ---      nRV             Number of non-Gaia RV measurements
 332-343 F12.7  ---      rv-ei           ?=-999.0 RV variability to error ratio (3)
 345-356 F12.7  km/s     dRV             ?=-999.0 RV deviation from cluster
 358-370 F13.8  d        RVdelT          ?=-999.0 RV epoch baseline
 372-419 A48    ---      Member          Membership (4)
 421-423 A3     ---      Photo-Binary    Photometric binary from CMD (5)
 425-427 A3     ---      Wide-Binary     Wide Binary? (6)
 429-437 A9     ---      Spec-Binary     Spectroscopic Binary? (7)
 439-449 F11.9  deg      rad             Radial RA/Dec coordinate distance
 451-460 A10    pc       drad            3D distance from cluster center
 462-472 F11.9  mas/yr   pmd             Proper motion deviation from cluster
 474-484 A11    mas      dplx            Parallax deviation from cluster
 486-496 A11    mag      dcmd            ?=-999.0 Photometric excess in G
 498-500 A3     ---      AO              Robo-AO detection, Yes, No, N/A
 502-509 F8.5   mag      near-mag        G band magnitude of brightest neighbor within 12"
 511-518 F8.5   arcsec   near-rad        Distance to brightest neighbor within 12"
 520-528 A9     K        Teff            ?=-999.0 Effective temperature
 530-539 F10.8  Msun     Mass            Mass
 541-543 A3     ---      SpT             Spectral type
 545-547 A3     ---      K2-PTF-Data     Observed by K2? PTF? (8)
 549-559 F11.6  d        Prot            ?=-999.0 Rotation period
 561-564 A4     ---    r_Prot            Source of Prot light curve (9)
 566-575 F10.6  10-3     sigma-LC        Photometric noise for light curve, parts per thousand
 577-586 F10.6  10-3     Rvar-LC         Photometric amplitude for light curve, parts per thousand
 588-606 A19    ---      Benchmark       Benchmark (10)
 608-881 A274   ---      Notes           Notes (11)
--------------------------------------------------------------------------------
Note (1): Source of astrometry: GaiaDR2 (2018A&A...616A...1G), PPMXL (2010AJ....139.2440R), or Oli-pm (2019A&A...625A.115O)
Note (2): Color error is the quadratic uncertainty from the individual magnitude uncertainties
Note (3): e/i; Geller et al.  (2008AJ....135.2264G)
Note (4): Membership string 1st character: "Y" (Yes), "P" (Possible), "N" (Non-Member)
    followed by a short explanation of the categorization.
Note (5): Photometric binary status set if |dcmd| > 0.4 mag then "Yes", else "No"
Note (6): Wide binary status is “Yes” if (pmd>2 mas yr−1) or (AO=Yes) or (RUWE>1.4), else “No”
Note (7): Spectroscopic binary status is SB2, SB1-Short, SB1-Long, No, N/A
Note (8): Observed by K2? (S=superstamp, A=aperture, N=No) PTF? (Y/N)
Note (9): Light curve used to measure Prot: PTF, K2, or both
Note (10): No/Yes/Yes-Rapid Outlier/Yes-Prot Secondary?
Note (11): Notes on K2 light curve or the target
--------------------------------------------------------------------------------
Gaia DR2 6772762864267173248 2MASS J19262764-2114454 EPIC 217057859 ...     NID 0687-0872354 291.61521 -21.246046  0.63200000  -26.228000 0.145427  GaiaDR2  3.1431000  0.0509000    0.00000    0.0000000        1.07673     6.40540    1.77750       0.00418808     4.37800    3.37100 0.305221   -30.8800    0.940000 -999.      9.00000 -999.         -72.3800    -999.         No: RV non-member                                N/A No  RV-NM     5.4777764   31.446189  1.5966321   -0.108500   -999        N/A  0.       0.      4107.8984 1.55800    K7  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184143881214538112 2MASS J19152612-1605571 EPIC 219688088 CWW 1   NID 0739-0788697 288.85882 -16.099297  1.7090000   -25.438000 0.110752  GaiaDR2  3.1630000  0.0490000    0.00000    0.0000000        0.948152    7.04130    1.40230       0.00314006     5.30600    4.54400 0.0376431   40.5600    1.89000    37.6228  4.         1.43829     -1.48124   2984.33       Yes                                              N/A Yes No        0.36784996  8.5280650  2.8791667   -0.0886000  -999        No   0.       0.      4646.4009 1.56000    K4  A_N    0.00000  K2    44.2789    48.9540   No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183949198935967232 2MASS J19172384-1604243 EPIC 219697419 CWW 2   NID 0739-0791715 289.34934 -16.073544 -0.53700000  -26.453000 0.100767  GaiaDR2  3.2373000  0.0489000    0.00000    0.0000000        0.957297    7.18100    1.55110       0.00272029     5.27300    4.44400 0.0452217   38.5100    0.170000   39.0971  7.         0.904428    -2.37508   4306.63       Yes                                              N/A No  No        0.40396369  2.1426246  0.41446833  -0.0143000  -999        No   0.       0.      4397.0299 1.55900    K5  A_N    0.00000  K2     1.97575    3.36308  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184137077986034048 2MASS J19171130-1603082 EPIC 219704882 CWW 4   NID 0739-0791406 289.29713 -16.052402 -0.79700000  -26.997000 0.117686  GaiaDR2  3.2498000  0.0562000    0.00000    0.0000000        1.17968     8.02500    1.34940       0.00446542     6.40100    5.63300 0.0286007   41.3300    0.180000   40.3986  6.         1.04816     -0.329170  3334.35       Yes                                              N/A No  No        0.39058620  1.8078029  0.39217343  -0.00180003 -999        No   0.       0.      4748.2180 1.54000    K2  A_N    0.00000  K2     1.68101    2.48964  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087762027643173248 2MASS J19170343-1703138 EPIC 219310397 CWW 6   NID 0729-1030607 289.26429 -17.053937 -1.3650000   -26.523000 0.142524  GaiaDR2  3.2907000  0.0677000    0.00000    0.0000000        1.18440     8.02780    1.28250       0.00295296     6.42500    5.71800 0.0282843   41.7700    0.190000   41.5174  5.         0.165934     0.0528374 3334.35       Yes                                              N/A No  No        0.69155915  5.5309201  0.46097722  0.0391000   -999        No   0.       0.      4887.4431 1.55700    K2  A_N    0.00000  K2     1.43902    1.90983  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084757199808535296 2MASS J19183747-1712575 EPIC 219239754 CWW 7   NID 0727-1082961 289.65612 -17.216102 -0.92800000  -25.977000 0.201080  GaiaDR2  3.2495000  0.0687000    0.00000    0.0000000        1.06942     8.03740    1.28010       0.000707107    6.40600    5.73500 0.0296985   42.2400    0.130000   41.4696  3.         0.0506886   -0.0491409 1886.20       Yes                                              N/A No  No        1.0053845   5.4343934  0.64613079  -0.00210003 -999        No   0.       0.      4892.6587 1.55700    K2  A_N    0.00000  K2     1.52132    1.88028  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184200643491196928 2MASS J19140272-1554055 EPIC 219757320 CWW 9   NID 0740-0785901 288.51138 -15.901708  0.055000000 -26.412000 0.136499  GaiaDR2  3.2145000  0.0680000    0.125000   4.1400000        1.71374     8.05690    1.38220       0.00431856     6.31200    5.56200 0.0283196   54.9800    5.14000    36.9929 18.        27.7583      -6.09516   3278.37       Yes                                              N/A Yes SB1-Short 0.75450158  5.1257071  0.99268374  -0.0371000  -999        No   0.       0.      4684.2408 1.53900    K4  A_N    0.00000  K2     1.62572    2.76170  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184125807991900928 2MASS J19155129-1617591 EPIC 219614490 CWW 10  NID 0737-0794847 288.96374 -16.299854 -0.62900000  -26.895000 0.104005  GaiaDR2  3.1967000  0.0440000    0.00000    0.0000000        1.10959     8.12370    1.31900       0.00240416     6.44800    5.78700 0.0318904   40.8000    0.220000   40.3321  5.         0.721422    -0.753922  2984.33       Yes                                              N/A No  No        0.15302238  5.0509449  0.39468975  -0.0549000  -999        No   0.       0.      4810.0166 1.53500    K2  S_N    0.00000  K2    34.7671    37.5334   No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087842738668571008 2MASS J19161966-1634094 EPIC 219511589 CWW 3   NID 0734-0820974 289.08190 -16.569409 -1.0360000   -26.588000 0.192094  GaiaDR2  3.1293000  0.0908000    0.172000   6.7400000        1.20077     8.17730    0.0855000     0.00230217     8.05200    8.07200 0.0366197 -999.     -999.         50.9940  7.         7.43873      9.49400   2102.27       Yes                                              N/A No  SB1-Short 0.18528738  11.782427  0.12596031  -0.122300   -999        No   0.       0.      9150.1611 1.53400    A2  A_N    0.00000  K2     0.510658   0.603593 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183930438518525184 2MASS J19180978-1616222 EPIC 219624547 CWW 11  NID 0737-0798216 289.54076 -16.272986 -1.2430000   -27.019000 0.113952  GaiaDR2  3.3677000  0.0418000    0.00000    0.0000000        1.02285     8.24670    1.34970       0.00248395     6.53700    5.83400 0.0288444   41.6200    0.140000   41.5157  4.         0.846057     0.225662  1858.33       Yes                                              N/A No  No        0.46304492  11.116449  0.51419841  0.116100    -999        No   0.       0.      4747.6199 1.53400    K2  A_N    0.00000  K2     1.97392    2.30740  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183862715472995840 2MASS J19181439-1641226 EPIC 219463296 CWW 8   NID 0733-0838535 289.55998 -16.689739 -0.97600000  -26.628000 0.150615  GaiaDR2  3.2595000  0.0634000    0.00000    0.0000000        1.02386     8.28150    0.497500      0.0251794      7.65800    7.47500 0.0304795 -999.     -999.         42.5872 12.       100.705        1.08720   1394.24       Yes                                              N/A No  SB2       0.55938200  3.1012190  0.061204575 0.00789997  -999        No   0.       0.      7353.5086 1.53800    F0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183939062813244032 2MASS J19164073-1616411 EPIC 219622634 CWW 5   NID 0737-0796108 289.16972 -16.278193 -3.2720000   -26.174000 0.139818  GaiaDR2  3.3413000  0.0777000    0.00000    0.38100000       1.03580     8.31290    0.259800      0.00275862     7.95400    7.90000 0.0394081 -999.     -999.         44.7748 13.         7.49039      3.27480   4334.61       Yes                                              N/A Yes SB2       0.13198310  8.5706449  2.3993853   0.0897000   -999        No   0.       0.      8340.2964 1.53800    A5  A_N    2.74600  K2     0.568818   0.718346 No                  Blue Straggler                                                                                                                                                                                                                                                                     
Gaia DR2 4087715165274595456 2MASS J19131526-1706210 EPIC 219288101 CWW 13  NID 0728-1060518 288.31361 -17.105916 -0.53200000  -27.072000 0.0969381 GaiaDR2  3.3843000  0.0386000    0.00000    0.0000000        1.11723     8.91290    1.29480       0.00278029     7.28500    6.63600 0.0290000 -999.     -999.         41.6729  4.         0.0552886    0.172882  2983.30       Yes                                              N/A No  No        1.0608771   13.623316  0.59016099  0.132700    -999        No   0.       0.      4860.9557 1.53100    K2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087841918346863232 2MASS J19164574-1635226 EPIC 219503612 CWW 15  NID 0734-0821569 289.19061 -16.589748 -1.1370000   -26.431000 0.110259  GaiaDR2  3.2629000  0.0505000    0.00000    0.0000000        1.12301     9.02050    1.29580       0.00206155     7.38400    6.72300 0.0366197 -999.     -999.         40.6253  4.         0.571916    -0.874672  1802.24       Yes                                              N/A No  No        0.22813501  1.9352081  0.29350980  0.0113000   -999        No   0.       0.      4858.8202 1.53000    K2  A_N    0.00000  K2     1.06580    1.15405  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087816973176237696 2MASS J19134817-1650059 EPIC 219403368 CWW 14  NID 0731-0918987 288.45074 -16.835167 -0.79300000  -26.575000 0.112161  GaiaDR2  3.2311000  0.0531000    0.00000    0.0000000        0.941337    9.04870    1.12980       0.00362353     7.63100    7.07100 0.0312410   41.9800    0.230000   41.6106  7.         0.429896     0.317665  3561.62       Yes                                              N/A No  No        0.78329665  4.6657418  0.13110301  -0.0205000  -999        No   0.       0.      5250.1797 1.53000    K0  A_N    0.00000  K2     1.67426    6.28283  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183932259584775168 2MASS J19164388-1626239 EPIC 219561713 CWW 12  NID 0735-0805823 289.18287 -16.440149 -1.7220000   -28.629000 0.104890  GaiaDR2  3.1255000  0.0496000    0.00000    2.3800000e-15    0.990398    9.12150    0.523900      0.00453431     8.43700    8.29700 0.0396232 -999.     -999.         41.1349 10.         9.86691     -0.365128  2485.21       Yes                                              No  Yes SB1-Short 0.10721912  12.119526  2.1622407   -0.126100   -999        No   0.       0.      7249.9801 1.53000    F0  A_N    0.00000  K2     0.906350   0.944723 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087284053638599296 2MASS J19095056-1754064 EPIC 218921728 ...     NID 0720-1077064 287.46069 -17.901867 -0.37100000  -22.239000 0.128144  GaiaDR2  2.8456000  0.0442000    0.00000    0.0000000        0.907159    9.29410    1.08920       0.00283196     7.94800    7.47200 0.0325269   44.0900    0.690000 -999.      4.00000 -999.           2.59000   -999.         Yes                                              N/A Yes No        2.2274978   45.408286  4.4176229   -0.406000   -999        N/A  0.       0.      5357.1835 1.52900    K0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183936485832714240 2MASS J19161456-1624071 EPIC 219576178 CWW 19  NID 0735-0805142 289.06065 -16.402123 -2.3610000   -28.319000 0.0999050 GaiaDR2  3.2427000  0.0451000    0.00000    0.0000000        1.13855     9.58590    1.24610       0.00261725     8.00200    7.38400 0.0290000   43.2000    0.330000   43.2265  6.         0.430117     1.25279   2989.31       Yes                                              N/A Yes No        0.035434275 0.70291128 2.2287512   -0.00890003 -999        No   0.       0.      4968.2032 1.52800    K2  A_N    0.00000  K2     5.75649    6.11912  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183945694242627584 2MASS J19165670-1612265 EPIC 219648746 CWW 17  NID 0737-0796480 289.23625 -16.207457 -1.0570000   -27.433000 0.597181  GaiaDR2  3.3977000  0.274900     1.12300    389.00000        7.78468     9.58640    0.825700      0.00272029     8.58800    8.21800 0.0582495   40.7300    2.08000    39.7294  5.         0.172167    -1.71924   1803.23       Yes                                              N/A Yes No        0.22869456  13.559238  0.82235272  0.146100    -999        Yes  0.       0.      6153.7526 1.52800    F8  A_N    0.249800 K2     1.03912    1.31224  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084585817738646400 2MASS J19140803-1803276 EPIC 218838325 ...     NID 0719-1032466 288.53347 -18.057830 -0.97200000  -27.445000 0.101316  GaiaDR2  3.3889000  0.0488000    0.00000    0.0000000        0.968256    9.62320    0.823600      0.00228035     8.60000    8.20000 0.0332415   43.6800    1.79000  -999.      2.00000 -999.           2.18000   -999.         Yes                                              N/A No  No        1.7639960   15.907021  0.82397391  0.137300    -999        N/A  0.       0.      6160.7625 1.52800    F8  A_N    0.00000  K2     1.10664    1.36554  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183946377129616128 2MASS J19164823-1611522 EPIC 219652181 CWW 16  NID 0738-0796593 289.20095 -16.197981  1.8520000   -25.307000 0.118343  GaiaDR2  2.6709000  0.0608000    0.0980000  3.1600000        1.25854     9.64510    0.425900      0.00297321     9.11000    8.93600 0.0346699 -999.     -999.         42.8640 11.        25.6447       1.36400   2480.27       Yes                                              N/A Yes SB2       0.21623857  66.567598  3.0640080   -0.580700   -999        No   0.       0.      7640.0623 1.51800    A7  A_N    0.00000  K2     0.901893   0.936175 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184128934728130304 2MASS J19160865-1611148 EPIC 219655998 CWW 20  NID 0738-0795604 289.03604 -16.187563 -0.63000000  -26.192000 0.0938616 GaiaDR2  3.1451000  0.0473000    0.00000    0.0000000        0.978431    9.75340    0.884500      0.00214009     8.62600    8.29700 0.0336006   41.9900    1.63000    41.1710  5.         0.360589    -0.374886  1802.26       Yes                                              N/A No  No        0.20441089  10.155590  0.51670688  -0.106500   -999        No   0.       0.      5961.4696 1.51800    G0  A_N    0.00000  K2     0.891329   1.39067  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180839161574392704 2MASS J19193373-1658514 EPIC 219341906 CWW 18  NID 0730-0984375 289.89054 -16.981080 -0.50600000  -23.911000 0.0973088 GaiaDR2  3.2860000  0.0498000    0.00000    0.0000000        1.24359     9.76490    0.849400      0.00197990     8.68200    8.32600 0.0312410   40.4500    0.360000   41.0542 11.         2.13085     -0.901901  4345.55       Yes                                              N/A Yes No        0.99741542  6.2830991  2.7426675   0.0344000   -999        No   0.       0.      6075.3141 1.51800    G0  A_N    1.59400  K2     0.882044   1.77716  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088006054816932352 2MASS J19132220-1645096 EPIC 219437560 CWW 21  NID 0732-0862104 288.34254 -16.752823 -4.8190000   -25.659000 0.122147  GaiaDR2  3.7238000  0.0670000    0.0730000  1.7300000        1.31941     9.77820    0.836100      0.00192094     8.73700    8.36700 0.0290689   43.1100    0.160000   43.5861 39.         7.34197      1.85421   4342.47       Yes                                              N/A Yes SB1-Short 0.83451613  39.534382  4.0212575   0.472200    -999        No   0.       0.      6119.1792 1.51800    F8  A_N    0.00000  K2     0.553483   0.672534 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184214662277178624 2MASS J19133648-1548104 EPIC 219790372 CWW 25  NID 0741-0797667 288.40206 -15.803066  4.7650000   -25.551000 0.154302  GaiaDR2  2.7446000  0.0862000    0.165000   8.0200000        1.65298     9.87190    1.21680       0.00262488     8.34100    7.73100 0.0269072   39.9500    2.25000    40.4196  4.         0.763529    -1.09162   2983.31       Yes                                              N/A Yes No        0.90164412  56.739341  5.7802754   -0.507000   -999        No   0.       0.      5035.8015 1.52000    K2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4081223953548454656 2MASS J19111900-2141099 EPIC 216809289 ...     NID 0683-0883275 287.82920 -21.686264 -0.56200000  -27.556000 0.169293  GaiaDR2  3.6070000  0.0788000    0.213000   14.100000        1.91041     9.92870    0.787300      0.00147648     8.96600    8.64000 0.0311448   44.6000    0.340000 -999.      3.00000 -999.           3.10000   -999.         Yes                                              N/A Yes No        5.4500552   41.439168  0.99754599  0.355400    -999        N/A  0.       0.      6283.4396 1.52100    F8  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087505708313800576 2MASS J19084205-1725511 EPIC 219143535 ...     NID 0725-1066587 287.17523 -17.431001  0.059000000 -25.169000 0.0979490 GaiaDR2  3.1188000  0.0479000    0.00000    0.0000000        0.888571    9.97620    0.787200      0.00238537     8.96500    8.69500 0.0283196 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       2.1833092   17.423266  1.7500834   -0.132800   -999        N/A  0.       0.      6283.7815 1.52100    F8  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183915388953023616 2MASS J19172865-1633313 EPIC 219515762 CWW 24  NID 0734-0822598 289.36939 -16.558820 -0.093000000 -29.816000 0.114865  GaiaDR2  3.1734000  0.0483000    0.00000    0.0000000        1.04390     9.98700    0.667900      0.00259422     9.11500    8.90300 0.0306105   43.6000    1.42000    40.6848 10.         4.68668     -2.40624   4345.54       Yes                                              No  Yes SB1-Short 0.32827358  7.4797530  3.2971098   -0.0782000  -999        No   0.       0.      6705.8747 1.52100    F2  A_N    5.71000  K2     0.748675   0.994714 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183942670575016320 2MASS J19172382-1612488 EPIC 219646472 CWW 22  NID 0737-0797111 289.34930 -16.213687 -1.8340000   -26.807000 0.137535  GaiaDR2  3.2298000  0.0695000    0.110000   3.5700000        1.47482     9.98710    0.711000      0.00264197     9.26100    8.82500 0.157407    43.6500    4.07000    42.5888 23.         9.27251      3.26766   4017.41       Yes                                              No  Yes SB1-Short 0.30933226  2.2362217  0.93723903  -0.0218000  -999        No   0.       0.      6550.1827 1.52100    F5  A_N   20.7170   K2     0.835559   1.11407  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183947824546397568 2MASS J19171984-1607383 EPIC 219677923 CWW 27  NID 0738-0797354 289.33267 -16.127439 -0.73500000  -25.583000 0.109877  GaiaDR2  2.0441000  0.0520000    0.00000    0.63800000       1.18345    10.0389     0.861000      0.00192094     8.96200    8.66800 0.0376431   47.8400    3.91000    41.6374 10.         9.37882     -3.76831   4345.53       No: d>100_pc                                     N/A No  SB1-Short 0.35250741  181.37880  1.0554620   -1.20750    -999        No   0.       0.      6037.3797 1.5169280  G0  A_N    0.00000  K2     0.670749   0.816283 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087856280717586560 2MASS J19162232-1627505 EPIC 219552514 ...     NID 0735-0805329 289.09305 -16.464190 -0.82800000  -26.375000 0.101533  GaiaDR2  3.6775000  0.0479000    0.00000    0.0000000        1.16263    10.0537     0.842400      0.00262488     8.99200    8.64200 0.0311448   15.8100    0.380000   85.0528 41.       231.906       12.7072    2510.06       Yes                                              N/A No  SB2       0.079848528 35.926708  0.26281743  0.425900    -999        N/A  0.       0.      6098.3516 1.5127260  G0  S_N    0.00000  K2    63.1915    75.5358   No                  EB (Torres et al. 2020)                                                                                                                                                                                                                                                            
Gaia DR2 4183868006861843328 2MASS J19173931-1636348 EPIC 219495504 CWW 29  NID 0733-0837663 289.41381 -16.609791  0.54200000  -25.457000 0.102650  GaiaDR2  3.3311000  0.0509000    0.00000    0.0000000        1.17692    10.0836     0.846400      0.00230217     9.00300    8.67500 0.0425441   48.0000    1.26000    42.0933 11.         7.31647      3.62932   4345.53       Yes                                              N/A No  SB1-Short 0.39347568  7.9137536  1.8661203   0.0795000   -999        No   0.       0.      6085.1738 1.5042860  G0  A_N    0.00000  K2     0.732356   0.796716 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087800583580447488 2MASS J19152638-1700159 EPIC 219331767 CWW 28  NID 0729-1027720 288.85993 -17.004537 -3.0920000   -24.875000 0.166712  GaiaDR2  3.8633000  0.0763000    0.201000   12.300000        1.61409    10.0854     0.766000      0.00277849     9.07600    8.83500 0.0332415   41.9700    0.630000   42.0619  3.         0.528928     0.342476  1886.20       Yes                                              N/A Yes No        0.66193287  49.122889  2.7919228   0.611700    -999        No   0.       0.      6356.7188 1.5037801  F5  A_N    4.69600  K2     0.681011   1.17526  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088048523454649984 2MASS J19153282-1620388 EPIC 219597943 CWW 26  NID 0736-0791888 288.88677 -16.344255 -0.48100000  -26.894000 0.118562  GaiaDR2  3.2328000  0.0488000    0.00000    0.26600000       1.25497    10.0993     0.834500      0.00178045     9.03000    8.72400 0.0334215   42.0700    0.240000   41.3879  4.         0.193867    -0.124397  1069.44       Yes                                              N/A No  No        0.20843389  1.9204221  0.51166102  -0.0188000  -999        No   0.       0.      6124.4823 1.4998802  F8  A_N    0.00000  K2     0.481459   0.544890 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184074989936966528 2MASS J19195154-1546401 EPIC 219798575 ...     NID 0742-0809706 289.96477 -15.777914  1.4620000   -26.612000 0.113455  GaiaDR2  3.2296000  0.0448000    0.00000    0.0000000        1.21887    10.1139     1.07030       0.00164012     8.81000    8.35200 0.0366197   38.9100    0.290000   38.0449 10.         1.99804     -3.19637   2487.22       Yes                                              N/A Yes SB2       1.0633449   5.6127013  2.3770255   -0.0220000  -999        N/A  0.       0.      5408.4900 1.4957994  K0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183932431383476864 2MASS J19163976-1626316 EPIC 219560884 CWW 35  NID 0735-0805730 289.16570 -16.442257  0.50100000  -23.260000 0.765666  GaiaDR2  3.1566000  0.379100     1.15900    303.00000        7.57998    10.1577     0.820900      0.00183576     9.10500    8.78000 0.0410488 -999.     -999.         40.1694 20.         5.29217     -1.33062   4343.49       Yes                                              N/A Yes SB1-Short 0.094264179 8.9705911  3.6489485   -0.0950000  -999        No   0.       0.      6169.7895 1.4836488  F8  A_N    7.12000  K2     0.766492   1.73957  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183960808219724416 2MASS J19195154-1603583 EPIC 219700055 CWW 31  NID 0739-0795330 289.96476 -16.066354 -1.2790000   -26.734000 0.151238  GaiaDR2  3.1510000  0.0601000    0.00000    0.0000000        0.810169   10.1652     0.872900      0.00120830     9.04900    8.71100 0.0290000 -999.     -999.         41.2362  2.         0.494790    -0.263786  1886.22       Yes                                              N/A No  No        0.92953738  10.595775  0.38054829  -0.100600   -999        No   0.       0.      5998.7816 1.4815817  G0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184147420267682944 2MASS J19153626-1557460 EPIC 219736350 CWW 36  NID 0740-0788667 288.90111 -15.962920 -0.82400000  -27.051000 0.103479  GaiaDR2  3.3391000  0.0485000    0.00000    0.0000000        1.00868    10.1686     0.877700      0.00188680     9.06700    8.75500 0.0378021   42.0300    0.110000   41.6467  5.         0.348531    -0.0419350 1803.51       Yes                                              N/A No  No        0.46237219  8.6760340  0.43756714  0.0875000   -999        No   0.       0.      5983.3046 1.4806461  G0  A_N    0.00000  K2     0.608253   0.681570 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184126426467203456 2MASS J19155841-1615258 EPIC 219630458 CWW 30  NID 0737-0795036 288.99339 -16.257291 -0.52900000  -27.425000 0.0892749 GaiaDR2  3.2341000  0.0403000    0.00000    0.0000000        1.22326    10.2247     0.855700      0.00150000     9.19700    8.80200 0.0334215   41.1500    0.350000   40.3912  4.         0.323700    -1.19303   1069.44       Yes                                              N/A No  No        0.16041893  1.5839106  0.89005618  -0.0175000  -999        No   0.       0.      6054.6739 1.4653261  G0  A_N    0.00000  K2     0.594595   0.682823 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183937104307997184 2MASS J19163339-1620215 EPIC 219599730 CWW 40  NID 0736-0793408 289.13912 -16.339448 -1.3880000   -26.418000 0.105380  GaiaDR2  3.1206000  0.0480000    0.00000    0.0000000        0.953136   10.2588     0.846300      0.00158114     9.17800    8.84600 0.0366197 -999.     -999.         40.5252  4.         0.290888    -0.974808  1802.34       Yes                                              N/A No  No        0.065597046 12.606428  0.51551334  -0.131000   -999        No   0.       0.      6085.5028 1.4561219  G0  A_N    0.00000  K2     0.728669   0.972856 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4085480609735772672 2MASS J19055304-1945230 EPIC 217904699 ...     NID 0702-0795221 286.47101 -19.756544  0.30400000  -27.727000 0.109041  GaiaDR2  3.3608000  0.0446000    0.00000    0.0000000        0.986898   10.2678     0.832200      0.00191050     9.21100    8.87000 0.0304138 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       4.2705524   24.661015  1.6446206   0.109200    -999        N/A  0.       0.      6132.1162 1.4537059  F8  A_N    0.00000  K2     0.383902   0.489563 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185533526471769088 2MASS J19185327-1425367 ...            ...     NID 0755-0725789 289.72193 -14.427004 -1.1990000   -27.801000 0.119206  GaiaDR2  3.2604000  0.0530000    0.00000    1.2700000e-15    0.998411   10.2746     0.902600      0.00120830     9.12600    8.80100 0.0325269 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       2.0564364   10.792649  1.2117508   0.00879997  -999        N/A  0.       0.      5903.8756 1.4518844  G2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088066631036869632 2MASS J19150275-1609405 EPIC 219665632 CWW 39  NID 0738-0793709 288.76146 -16.161384 -5.9340000   -34.839000 1.00493   GaiaDR2  1.8449000  0.497300     2.02300    961.00000       13.6050     10.2844     0.844100      0.00201246     9.18600    8.88100 0.0322025 -999.     -999.         40.9470  4.         0.598010    -0.553001  1802.39       Yes                                              N/A Yes No        0.39814242  234.20634  9.6277213   -1.40670    -999        No   0.       0.      6092.7467 1.4492648  G0  A_N    0.00000  K2     0.589530   0.887911 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088071230929226496 2MASS J19142651-1606340 EPIC 219684426 CWW 38  NID 0738-0792633 288.61049 -16.109593 -0.59700000  -26.687000 0.115884  GaiaDR2  3.3224000  0.0542000    0.00000    0.0000000        0.863966   10.3049     0.818300      0.00147648     9.33200    8.91900 0.0306105   40.7800    0.810000   40.4918  4.         0.416719    -1.00131   1069.44       Yes                                              N/A No  No        0.55378788  7.4426042  0.32437632  0.0708000   -999        No   0.       0.      6178.4973 1.4438064  F8  A_N    0.00000  K2     1.14972    1.18338  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087773851703321088 2MASS J19165477-1702129 EPIC 219317665 CWW 34  NID 0729-1030373 289.22823 -17.037042 -1.1590000   -26.820000 0.105646  GaiaDR2  3.3448000  0.0437000    0.00000    0.0000000        1.00853    10.3063     0.740900      0.00142127     9.41300    9.10500 0.0318904   42.5800    1.29000    41.4205  3.         0.395392     0.0851555 1886.20       Yes                                              No  No  No        0.66688749  9.6190451  0.31360006  0.0932000   -999        No   0.       0.      6444.2630 1.4434347  F5  A_N    0.00000  K2     0.833367   1.75004  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087838688531416320 2MASS J19170481-1636526 EPIC 219493488 CWW 41  NID 0733-0836782 289.27008 -16.614721 -1.2600000   -26.424000 0.109481  GaiaDR2  3.3016000  0.0463000    0.00000    0.0000000        1.12711    10.3165     0.781300      0.00150000     9.33300    9.03300 0.0306105   42.7000    0.410000   41.4493  3.         0.351115     0.126247  1886.21       Yes                                              N/A No  No        0.29159041  5.2231275  0.39827880  0.0500000   -999        No   0.       0.      6303.9862 1.4407306  F8  A_N    0.00000  K2     0.601504   0.948780 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184134707164144384 2MASS J19163344-1607515 EPIC 219676654 CWW 37  NID 0738-0796246 289.13934 -16.131100 -1.1900000   -26.357000 0.191314  GaiaDR2  2.1748000  0.119800     0.250000   15.500000        1.28503    10.3244     0.808600      0.00174929     9.31600    8.95200 0.0325269   40.3200    1.85000    40.7621  6.         7.29177      5.53744   4316.64       No: d>100_pc                                     N/A No  SB1-Short 0.25777549  151.97373  0.38259770  -1.07680    -999        No   0.       0.      6211.1129 1.4386410  F8  A_N    0.00000  K2     0.775319   1.24102  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183951187492990336 2MASS J19183120-1614421 EPIC 219634967 CWW 42  NID 0737-0798739 289.63001 -16.245184 -1.2610000   -27.040000 0.134317  GaiaDR2  3.4174000  0.0568000    0.00000    0.0000000        0.994662   10.3358     0.805800      0.00198494     9.32000    8.99200 0.0290689   43.4800    0.350000   41.5837  6.         0.493740     0.197685  3334.36       Yes                                              N/A No  No        0.55638502  15.445803  0.54185330  0.165800    -999        No   0.       0.      6220.5655 1.4356332  F8  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088049451167613056 2MASS J19151540-1619517 EPIC 219602826 CWW 32  NID 0736-0791385 288.81420 -16.331131 -0.89100000  -26.306000 0.234094  GaiaDR2  3.0705000  0.0522000    0.00000    0.0000000        1.06921    10.3449     0.833900      0.00156205     9.30300    8.97600 0.0347131   41.2500    0.250000   41.4464  5.         0.595557    -0.107166  1803.29       Yes                                              N/A No  No        0.28217970  17.909706  0.31790722  -0.181100   -999        No   0.       0.      6126.4728 1.4332385  F8  A_N    0.00000  K2     1.48224    1.53882  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183952669270076032 2MASS J19191237-1610417 EPIC 219659424 ...     NID 0738-0800174 289.80154 -16.178392 -1.3980000   -27.056000 0.111665  GaiaDR2  3.3866000  0.0420000    0.00000    0.0000000        0.944265   10.3671     0.859000      0.00228254     9.25500    8.93700 0.0298329   43.3400    0.120000   41.4221  2.         0.915844     0.289711  -999.         Yes                                              N/A No  No        0.73949135  13.052297  0.64867403  0.135000    -999        N/A  0.       0.      6043.8983 1.4274203  G0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183935794330206208 2MASS J19164662-1619208 EPIC 219605951 CWW 48  NID 0736-0793724 289.19429 -16.322577 -1.2510000   -26.422000 0.117516  GaiaDR2  3.2304000  0.0587000    0.00000    0.0000000        0.923289   10.3671     0.844500      0.00130000     9.33800    8.97300 0.0334215   41.5400    0.800000   41.5547  4.         0.397275    -0.124722  1069.44       Yes                                              N/A No  No        0.12009346  1.7572773  0.39153161  -0.0212000  -999        No   0.       0.      6091.4288 1.4274203  G0  A_N    0.00000  K2     0.572126   0.771318 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183876248903626240 2MASS J19181155-1629141 EPIC 219543512 CWW 33  NID 0735-0808020 289.54815 -16.487376 -1.0550000   -26.296000 0.0965401 GaiaDR2  3.2067000  0.0442000    0.00000    0.0000000        1.00396    10.3694     0.776000      0.00156205     9.39400    9.10100 0.0332415 -999.     -999.         40.6346  2.         0.800027    -0.865417  1886.21       Yes                                              N/A No  No        0.46830599  4.6366016  0.35570915  -0.0449000  -999        No   0.       0.      6322.1982 1.4268193  F5  A_N    6.32000  K2     0.620963   0.968917 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183937963301558656 2MASS J19161000-1618431 EPIC 219609927 ...     NID 0736-0792853 289.04170 -16.312123 -0.58400000  -26.124000 0.0914385 GaiaDR2  3.2673000  0.0414000    0.00000    0.0000000        1.22675    10.3992     0.847900      0.00134536     9.33900    8.98300 0.0318904   42.7900    9.65000    43.3118  8.        17.0697       5.14728   4332.62       Yes                                              N/A No  SB1-Short 0.087631918 1.8373452  0.59880047  0.0157000   -999        N/A  0.       0.      6080.2415 1.4190656  G0  A_N    0.00000  K2     0.958706   1.14665  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4186053561113551872 2MASS J19172515-1232302 ...            ...     NID 0774-0776008 289.35480 -12.541812 -3.0120000   -25.816000 0.0815659 GaiaDR2  3.1998000  0.0346000    0.00000    0.0000000        0.986065   10.4047     1.05490       0.00170000     9.02800    8.63200 0.0318904   28.8300    0.180000 -999.      3.00000 -999.         -12.6700    -999.         No: RV non-member                                N/A Yes RV-NM     3.8515722   21.134314  2.2469219   -0.0518000  -999        N/A  0.       0.      5450.9910 1.4176411  G8  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183868556628622720 2MASS J19180054-1636016 EPIC 219499220 CWW 43  NID 0733-0838202 289.50229 -16.600587 -0.91600000  -26.932000 0.107815  GaiaDR2  3.1797000  0.0602000    0.00000    0.0000000        0.970100   10.4115     0.774500      0.00178045     9.44000    9.16900 0.0306105   41.8700    0.820000   40.9897  3.         0.991806    -0.269241  1886.21       Yes                                              N/A No  No        0.46438954  7.0772746  0.30900162  -0.0719000  -999        No   0.       0.      6327.3631 1.4158827  F5  A_N    0.00000  K2     0.760886   1.96780  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184202975660299776 2MASS J19142907-1549056 EPIC 219785429 CWW 49  NID 0741-0799222 288.62112 -15.818349 -0.76400000  -25.047000 0.116387  GaiaDR2  3.0934000  0.0530000    0.00000    0.0000000        1.08993    10.4227     0.862300      0.00197990     9.36100    8.99600 0.0339411   42.7300    1.73000    41.4635  4.         0.229630    -0.106590  1886.23       Yes                                              N/A No  No        0.73582908  15.914766  1.5832173   -0.158200   -999        No   0.       0.      6033.1474 1.4129931  G0  A_N    0.00000  K2     0.880459   0.938582 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4085878328028458880 2MASS J19010419-1831230 EPIC 218591606 ...     NID 0714-0798943 285.26745 -18.523151 -2.3470000   -25.151000 0.137644  GaiaDR2  3.0798000  0.0729000    0.110000   3.3500000        1.54293    10.4487     0.852500      0.00254558     9.42100    9.01400 0.0332415 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       4.3813644   28.986833  2.0536329   -0.171800   -999        N/A  0.       0.      6065.1466 1.4063170  G0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088107995849289216 2MASS J19131541-1616123 EPIC 219625582 CWW 47  NID 0737-0790287 288.31422 -16.270207 -0.35600000  -26.643000 0.130096  GaiaDR2  3.3844000  0.0561000    0.00000    0.0000000        0.850723   10.4675     0.762400      0.00143178     9.50600    9.18500 0.0325269   42.1000    0.680000   40.3564  3.         0.754233    -0.766960  1886.22       Yes                                              No  No  No        0.78542619  13.033951  0.55935767  0.132800    -999        No   0.       0.      6369.1965 1.4015174  F5  A_N    0.00000  K2     0.709286   1.47508  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087773405026727808 2MASS J19163525-1705075 EPIC 219296766 CWW 46  NID 0729-1029840 289.14687 -17.085561 -1.2850000   -25.916000 0.0893756 GaiaDR2  3.3113000  0.0376000    0.00000    0.0000000        0.820743   10.4900     0.784200      0.00148661     9.51700    9.21800 0.0311448 -999.     -999.         41.2305  2.         0.803729    -0.269463  1886.20       Yes                                              N/A No  No        0.70339800  7.0593117  0.79796554  0.0597000   -999        No   0.       0.      6294.0459 1.3958033  F8  A_N    0.00000  K2     0.655074   0.727538 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087804603669963520 2MASS J19150860-1657412 EPIC 219350257 CWW 45  NID 0730-0976693 288.78583 -16.961601 -1.1110000   -26.139000 0.108706  GaiaDR2  3.2668000  0.0572000    0.00000    0.0000000        1.01739    10.5111     0.774700      0.00192094     9.49800    9.21400 0.0290000   42.0000    0.610000   41.2403  3.         0.326967    -0.198845  1886.21       Yes                                              Yes No  No        0.65308688  4.1203400  0.52218005  0.0152000   -0.446974   No   0.       0.      6326.6742 1.3904748  F5  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184128659835431168 2MASS J19162169-1609510 EPIC 219664556 CWW 52  NID 0738-0795948 289.09040 -16.164308 -2.2560000   -25.653000 2.16358   GaiaDR2  -6.2278000 0.810000     3.52800    3670.0000       24.5506     10.6114     0.815800      0.00186011     9.59200    9.25600 0.0311448 -999.     -999.         39.5507  4.         0.986436    -1.94930   1802.36       Yes                                              Yes Yes No        0.22005422  468.41490  1.6550471   -9.47940    -0.717637   Yes  0.       0.      6186.8838 1.3655347  F8  A_N    0.00000  K2     0.719221   0.881044 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184128419331972352 2MASS J19163231-1611346 EPIC 219653977 CWW 53  NID 0738-0796217 289.13463 -16.193069 -0.75500000  -26.819000 0.0954830 GaiaDR2  3.1317000  0.0398000    0.00000    2.2200000e-15    1.24657    10.6384     0.826400      0.00120416     9.60200    9.26800 0.0346554   34.1200    6.58000    42.8590 25.        11.5953      -0.275242  4294.63       Yes                                              Yes Yes SB2       0.19613598  11.499839  0.25301383  -0.119900   -0.781575   Yes  0.       0.      6151.4181 1.3589292  F8  S_N    0.00000  K2     7.16400    7.74356  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184133092256577152 2MASS J19160452-1605313 EPIC 219690673 CWW 55  NID 0739-0789763 289.01883 -16.092139 -0.45800000  -27.148000 0.102176  GaiaDR2  2.9101000  0.0490000    0.00000    0.0000000        1.21414    10.6466     0.810300      0.00134536     9.61100    9.31300 0.0318277 -999.     -999.         41.7223 11.         8.33374      0.222294  4334.53       Yes                                              Yes No  SB2       0.30107504  35.818535  0.69604167  -0.341500   -0.634488   No   0.       0.      6205.3822 1.3569322  F8  A_N    0.00000  K2     0.778021   0.959048 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087732516937081088 2MASS J19164495-1717074 EPIC 219208969 CWW 44  NID 0727-1079875 289.18732 -17.285524 -1.8600000   -27.144000 0.118343  GaiaDR2  3.3374000  0.0532000    0.00000    0.0000000        0.974769   10.6879     0.759000      0.00219545     9.73900    9.42200 0.0347131   43.1300    0.710000   41.4100  4.         0.186565    -0.0876617 1803.45       Yes                                              No  No  No        0.90626312  9.6164108  1.0791043   0.0858000   -0.120762   No   0.00000  0.00000 6381.0051 1.3469370  F5  A_N    6.70037  K2     0.466722   0.858716 Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184134810228514816 2MASS J19163620-1607363 EPIC 219678096 CWW 51  NID 0738-0796304 289.15109 -16.126957 -0.65800000  -27.595000 0.223450  GaiaDR2  3.2586000  0.0570000    0.00000    0.0000000        0.889317   10.7297     0.722100      0.0932477      9.11600    8.76400 0.0389487 -999.     -999.         39.7208  2.         2.28708     -1.77918      0.00449074 Yes                                              No  Yes No        0.26425437  1.5157552  1.0054019   0.00699997  0.288980    Yes  0.       0.      6510.6574 1.3369268  F5  S_N    0.00000  K2     8.70004    9.75336  No                  visual binary                                                                                                                                                                                                                                                                      
Gaia DR2 4087835042087186944 2MASS J19162934-1645544 EPIC 219432516 CWW 50  NID 0732-0867989 289.12225 -16.765263 -2.2770000   -27.511000 0.167538  GaiaDR2  3.7180000  0.0533000    0.00000    0.0000000        1.10577    10.7354     0.745700      0.00206155     9.79600    9.49700 0.0318904   39.3400    1.82000    38.9736  7.         2.38623     -1.24300   4342.53       Yes                                              No  No  No        0.38215702  38.941024  1.6259114   0.466400    0.0566454   No   0.       0.      6427.4232 1.3355700  F5  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180543152426577664 2MASS J19223267-1741385 EPIC 219022685 ...     NID 0723-1099374 290.63615 -17.694159 -2.0950000   -26.190000 0.117034  GaiaDR2  3.2701000  0.0562000    0.00000    0.0000000        0.834920   10.7435     0.760300      0.00241868     9.81200    9.47900 0.0298329   42.4000    0.750000 -999.      3.00000 -999.           0.900002  -999.         Yes                                              No  No  No        2.0253682   10.796957  1.2569364   0.0185000   -0.0776949  N/A  0.       0.      6376.4874 1.3336454  F5  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184134810243354368 2MASS J19163620-1607363 ...            CWW 51  NID 0738-0796304 289.15065 -16.126786  1.7840000   -25.493000 0.308934  GaiaDR2  2.7479000  0.143800     0.389000   46.500000        2.29454    10.7494     0.586300      0.0608975      9.11600    8.76400 0.0389487 -999.     -999.         39.7208  2.         2.28708     -1.77918      0.00449074 Yes                                              N/A Yes No        0.26432096  56.083642  2.9260043   -0.503700   -999        Yes  0.       0.      7009.8497 1.3322458  F2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184083579871659904 2MASS J19200522-1535360 EPIC 219857389 CWW 56  NID 0744-0813654 290.02175 -15.593467 -1.4830000   -27.577000 0.0877838 GaiaDR2  3.2967000  0.0381000    0.00000    0.0000000        0.888642   10.8108     0.814400      0.00170000     9.82800    9.49900 0.0332415   40.8900    0.610000   39.7900  3.         1.01785     -1.40536   1886.23       Yes                                              Yes No  No        1.2211572   7.5892675  1.1102883   0.0451000   -0.506081   No   0.       0.      6191.5863 1.3178055  F8  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087819550156339712 2MASS J19145840-1650089 EPIC 219403055 CWW 61  NID 0731-0921226 288.74333 -16.835951 -1.0370000   -26.554000 0.106775  GaiaDR2  3.2337000  0.0468000    0.00000    1.2000000e-15    1.00268    10.8660     0.762800      0.00136015     9.92700    9.60600 0.0290689   42.7200    0.600000   41.5347  4.         0.393872     0.244469  1886.21       Yes                                              No  No  No        0.57010650  3.5815867  0.14016062  -0.0179000  0.0207844   No   0.       0.      6367.8088 1.3050129  F5  A_N   -8.85536  K2     0.374123   0.552848 Yes                 Prot is unconvincing. Implied Rossby number is suspiciously high                                                                                                                                                                                                                   
Gaia DR2 4184129862426612096 2MASS J19161415-1607103 EPIC 219680760 ...     NID 0738-0795743 289.05895 -16.119645 -0.56100000  -26.637000 0.134618  GaiaDR2  3.1793000  0.0615000    0.162000   7.3700000        1.34908    10.8972     0.882800      0.00622896     9.73000    9.34000 0.0332415   31.1600    7.84000    40.0797  7.         3.49097     -2.24099   2526.11       Yes                                              Yes No  SB2       0.26668652  6.8068793  0.35427673  -0.0723000  -0.973980   N/A  0.       0.      5966.9184 1.2978609  G0  S_N    0.196300 K2    23.4448    24.3276   No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4199945134617822976 2MASS J19165394-1045483 ...            ...     NID 0792-0616733 289.22477 -10.763547 -1.0950000   -27.926000 0.0978366 GaiaDR2  3.0582000  0.0434000    0.00000    0.0000000        0.983927   10.9039     0.902700      0.00150000     9.76600    9.38800 0.0325269   39.2400    1.18000  -999.      3.00000 -999.          -2.26000   -999.         Yes                                              Yes No  No        5.6223978   36.341133  1.3153741   -0.193400   -1.11336    N/A  0.       0.      5903.5595 1.2963321  G2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087799621507741312 2MASS J19151260-1705121 EPIC 219296218 CWW 59  NID 0729-1027237 288.80249 -17.086828 -1.1250000   -26.862000 0.123065  GaiaDR2  3.3940000  0.0587000    0.00000    1.2800000e-15    0.845906   10.9113     0.756500      0.00134536     9.92200    9.68000 0.0311448   43.7300    0.840000   42.1905  8.         0.742732     0.702431  2522.43       Yes                                              No  No  No        0.75952596  13.867754  0.31815248  0.142400    0.126823    No   0.00000  0.00000 6389.7031 1.2946469  F5  A_N    5.98592  K2     0.741491   1.02949  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183939681278309120 2MASS J19164922-1613222 EPIC 219643175 CWW 62  NID 0737-0796287 289.20510 -16.222979 -2.5830000   -28.570000 0.774145  GaiaDR2  2.4241000  0.341300     1.37900    560.00000        7.38415    10.9261     0.852400      0.00176918     9.83500    9.51200 0.0306105   43.4800    1.07000    41.8228  8.         0.322697     0.348930  3966.62       Yes                                              Yes Yes No        0.19746391  104.68298  2.5637927   -0.827500   -0.708708   No   0.00000  0.00000 6065.4743 1.2912858  G0  S_N    3.39030  K2     2.60006    5.30564  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4083614807222135936 2MASS J19252939-1835006 EPIC 218558797 ...     NID 0714-0834237 291.37246 -18.583654 -2.2200000   -27.033000 0.109343  GaiaDR2  3.4696000  0.0457000    0.00000    6.6700000e-16    0.840194   10.9382     0.748400      0.00353412     9.98600    9.74200 0.0311448   43.2000    0.920000 -999.      7.00000 -999.           1.70000   -999.         Yes                                              No  No  No        3.1686775   25.403145  1.3678907   0.218000    0.232826    N/A  0.       0.      6417.9713 1.2885470  F5  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183934355528796672 2MASS J19170433-1623185 EPIC 219581274 CWW 57  NID 0736-0794157 289.26807 -16.388611 -1.2460000   -26.339000 0.107299  GaiaDR2  3.1426000  0.0560000    0.00000    0.0000000        1.02444    10.9393     0.792500      0.00130000     9.93200    9.66600 0.0339411   42.8400    1.88000    41.3325  9.         0.0319937   -0.149384  2521.54       Yes                                              No  No  No        0.17681569  10.393768  0.43613874  -0.109000   -0.183020   No   0.       0.      6265.6936 1.2882985  F8  S_N    0.00000  K2     2.86729    3.43391  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185644748947210880 2MASS J19183023-1339228 ...            ...     NID 0763-0686409 289.62599 -13.656465  1.1850000   -23.593000 0.113172  GaiaDR2  2.8409000  0.0401000    0.00000    0.0000000        0.985712   10.9702     0.923700      0.00277308     9.75300    9.41800 0.0318277   41.6100    0.590000 -999.      4.00000 -999.           0.110001  -999.         Yes                                              Yes Yes No        2.7798023   46.859154  3.6865838   -0.410700   -1.19379    N/A  0.       0.      5837.7126 1.2813441  G2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184188961192147840 2MASS J19172172-1535592 EPIC 219855372 CWW 58  NID 0744-0809817 289.34051 -15.599928  4.1430000   -29.425000 0.210060  GaiaDR2  3.7807000  0.0671000    0.136000   4.9100000        1.42200    10.9828     0.811000      0.00358469     9.95000    9.58500 0.0306105   35.5800    2.06000    38.7577 12.         4.20459     -5.33312   4317.63       Yes                                              No  Yes SB1-Short 0.82306470  43.514077  5.7822632   0.529100    -0.304420   No   0.       0.      6203.0242 1.2785236  F8  A_N    0.00000  K2     0.609027   0.747031 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084473255232485248 2MASS J19210054-1749193 EPIC 218962506 ...     NID 0721-1106400 290.25228 -17.822181 -1.1690000   -28.291000 0.0988585 GaiaDR2  3.5638000  0.0423000    0.00000    0.0000000        0.783744   10.9838     0.771500      0.00138924     9.99500    9.69500 0.0332415   42.6700    0.420000 -999.      4.00000 -999.           1.17000   -999.         Yes                                              No  No  No        1.8480182   28.819546  1.6872285   0.312200    0.0558338   N/A  0.       0.      6337.7069 1.2783001  F5  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184306093539476352 2MASS J19195440-1516337 EPIC 219949130 ...     NID 0747-0786104 289.97667 -15.276152  0.50400000  -27.082000 0.176389  GaiaDR2  3.4745000  0.127100     0.00000    0.0000000        0.654873   11.0036     0.993700      0.00332866     9.73300    9.34500 0.0325269  -32.3200    0.800000 -999.      2.00000 -999.         -73.8200    -999.         No: RV non-member                                Yes No  RV-NM     1.4184485   21.220482  1.4913893   0.222900    -1.59444    N/A  0.       0.      5625.9770 1.2738871  G8  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088073876634320768 2MASS J19114731-1632485 EPIC 219520438 CWW 60  NID 0734-0813090 287.94714 -16.546956 -0.48600000  -26.579000 0.101980  GaiaDR2  3.2355000  0.0470000    0.00000    0.0000000        1.09059    11.0040     0.774300      0.00183576    10.0870     9.70700 NaN       -999.     -999.         42.2054  6.         0.440453     0.705437  2521.50       Yes                                              No  No  No        1.1556698   6.2880715  0.43125051  -0.0161000  0.0496798   No   0.00000  0.00000 6328.0522 1.2737982  F5  A_N    5.55792  K2     0.272213   0.476573 Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185006173212505344 2MASS J19143790-1518238 EPIC 219940830 ...     NID 0746-0785235 288.65796 -15.306762 -0.62900000  -27.010000 0.116039  GaiaDR2  3.1516000  0.0443000    0.00000    0.0000000        1.05570    11.0289     0.789900      0.00205913    10.0070     9.70800 0.0283196   37.1100    2.83000    32.7605  6.         8.41795     -4.66009   2524.08       Yes                                              No  No  SB1-Short 1.1614692   11.281932  0.48121201  -0.100000   -0.0697699  N/A  0.       0.      6274.5594 1.2682799  F8  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184128247533327872 2MASS J19161864-1611305 EPIC 219654412 CWW 69  NID 0738-0795864 289.07768 -16.191922  1.8390000   -27.229000 0.100005  GaiaDR2  3.0649000  0.0452000    0.00000    0.0000000        1.04105    11.0724     0.843600      0.00228473     9.99500    9.62600 0.0312410   46.5900    0.280000   36.8431  6.         7.76259      2.30854   4314.63       Yes                                              Yes Yes SB1-Short 0.19292077  18.450346  2.8198851   -0.186700   -0.491003   No   0.00000  0.00000 6094.3946 1.2587214  G0  S_N    0.00000  K2     2.40757    3.34502  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184136906187904128 2MASS J19165573-1603220 EPIC 219703587 CWW 54  NID 0739-0791061 289.23224 -16.056210 -0.18000000  -27.718000 0.0891403 GaiaDR2  3.2262000  0.0341000    0.00000    0.0000000        0.897221   11.1117     0.797100      0.00238537    10.0990     9.77500 0.0322025   38.6400    0.730000   40.1309  9.         2.61752     -2.65031   4318.63       Yes                                              No  No  No        0.35713344  2.6828628  1.3188063   -0.0254000  -0.0521736  No   0.       0.      6250.0428 1.2501743  F8  S_N    0.00000  K2     2.79143    3.75362  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087855146846199040 2MASS J19162940-1629480 EPIC 219539914 ...     NID 0735-0805486 289.12250 -16.496805 -1.5650000   -27.763000 0.121037  GaiaDR2  3.1574000  0.0535000    0.00000    0.0000000        0.934214   11.1795     0.726900      0.00201246    10.2300     9.99100 0.0311448   49.0300    4.94000    36.0552  9.        16.1003      -5.65981   4335.52       Yes                                              No  No  SB2       0.11669090  8.9106365  1.3122881   -0.0942000  0.689588    N/A  0.       0.      6493.6397 1.2356233  F5  S_N    1.00000  K2     2.69774    4.04832  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183932534462716928 2MASS J19163827-1625039 EPIC 219570164 CWW 70  NID 0735-0805698 289.15946 -16.417875  1.1360000   -26.436000 0.107056  GaiaDR2  3.1694000  0.0528000    0.0530000  0.91800000       1.09284    11.1997     0.773900      0.00282312    10.2350     9.93200 0.0346554   48.1400    1.06000    38.7721 10.         6.20273      2.42504   4343.48       Yes                                              No  Yes SB1-Short 0.075941833 7.6852220  2.0595072   -0.0822000  0.249137    No   0.       0.      6329.4305 1.2313348  F5  S_N    0.00000  K2     3.06563    3.73285  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184157659469838592 2MASS J19152981-1551047 EPIC 219774323 CWW 63  NID 0741-0801005 288.87424 -15.851446 -0.55300000  -26.958000 0.109636  GaiaDR2  3.1735000  0.0625000    0.00000    0.0000000        0.931844   11.2044     0.838400      0.00214009    10.1730     9.84400 0.0360694   40.5000    1.40000    41.0146 10.         0.641368    -0.483425  2472.53       Yes                                              No  No  No        0.57542731  7.8484166  0.49322307  -0.0781000  -0.316181   No   0.00000  0.00000 6111.5652 1.2303402  G0  A_N    6.90790  K2     0.547165   0.703601 Yes                 RHK favors x2 LS period. Weak hint of this in K2 timing period but inconclusive. Period is not fully trusted.                                                                                                                                                                      
Gaia DR2 4184198788077655936 2MASS J19150925-1552241 EPIC 219766926 CWW 74  NID 0741-0800393 288.78855 -15.873477 -0.86800000  -27.248000 0.0941754 GaiaDR2  3.2987000  0.0444000    0.00000    0.0000000        0.896359   11.2621     0.821200      0.00150000    10.2320     9.89100 0.0334215   41.0200    1.57000    41.5550 11.         0.292063     0.0746803 2869.51       Yes                                              No  No  No        0.59385466  5.5896587  0.62676471  0.0471000   -0.113507   No   0.       0.      6168.7858 1.2182215  F8  A_N    0.00000  K2    11.4139    12.7440   Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088053982340061696 2MASS J19150050-1614245 EPIC 219636808 CWW 66  NID 0737-0793390 288.75213 -16.240257 -0.91500000  -27.030000 0.170206  GaiaDR2  3.1756000  0.0569000    0.00000    0.0000000        1.00776    11.3223     0.908400      0.00260768    10.1540     9.79600 0.0304138   41.8600    7.69000    41.2588  9.         0.691030    -0.247028  2448.31       Yes                                              Yes No  SB2       0.36852259  7.3371104  0.40700000  -0.0760000  -0.735539   No   0.       0.      5885.5830 1.2057594  G2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087807180650392832 2MASS J19152465-1651222 EPIC 219394517 CWW 64  NID 0731-0922128 288.85275 -16.856316 -0.65100000  -26.760000 0.0963328 GaiaDR2  3.3107000  0.0399000    0.00000    0.0000000        0.957975   11.3244     0.898200      0.00313050    10.2050     9.80000 0.0312410 -999.     -999.         41.7717 21.       292.951        0.271713  1861.07       Yes                                              Yes No  SB2       0.52882414  6.5517122  0.29743066  0.0591000   -0.660423   No   0.       0.      5917.8058 1.2053280  G2  A_N    0.00000  K2     6.99713   13.7534   No                  EB (Torres et al. 2018)                                                                                                                                                                                                                                                            
Gaia DR2 4087739595043527296 2MASS J19151498-1720177 EPIC 219185362 CWW 67  NID 0726-1072568 288.81244 -17.338378 -3.3780000   -26.071000 0.0993579 GaiaDR2  3.5799000  0.0454000    0.00000    0.0000000        1.25672    11.3720     0.978100      0.0210718     10.0770     9.61000 0.0332415 -999.     -999.         43.2511 23.        36.7351       1.75110   4323.61       Yes                                              Yes Yes SB1-Short 0.99393912  28.998962  2.5240985   0.328300    -1.13665    No   0.       0.      5672.1108 1.1956080  G5  A_N    0.00000  K2   134.729    134.832    No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087853875535923200 2MASS J19154269-1633050 EPIC 219518666 CWW 23  NID 0734-0819995 288.92788 -16.551532 -0.70700000  -26.717000 0.188322  GaiaDR2  3.3879000  0.0697000    0.00000    0.0000000        0.988891   11.3873     0.797200      0.00256125    10.3760    10.0580  0.0332415   42.4600    1.34000    41.4838  9.         0.409810    -0.0129623 1419.07       Yes                                              No  No  No        0.23378812  12.762165  0.22825424  0.136300    0.222527    No   0.00000  0.00000 6249.7030 1.1925075  F8  A_N    0.00000  K2     0.635793   0.830515 Yes                                                                                                                                                                                                                                                                             
Gaia DR2 4184245586042699008 2MASS J19160879-1524279 EPIC 219912566 CWW 78  NID 0745-0802170 289.03661 -15.407898 -1.1660000   -27.336000 0.283019  GaiaDR2  3.2577000  0.0867000    0.00000    0.0000000        0.881550   11.4137     0.817400      0.00166433    10.3490    10.0410  0.0318904 -999.     -999.         41.0765 15.         0.124707    -0.423519  2906.26       Yes                                              No  No  No        0.97799339  5.1136196  0.75589020  0.00609997  0.0708122   No   0.       0.      6181.5149 1.1871845  F8  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087847067995609728 2MASS J19151897-1639244 EPIC 219476447 CWW 81  NID 0733-0833927 288.82904 -16.656904 -2.1660000   -25.484000 0.115884  GaiaDR2  3.2161000  0.0509000    0.00000    0.0000000        0.937298   11.4323     0.792000      0.00237697    10.4390    10.0830  0.0328024   41.5900    1.33000    41.4609 11.         0.151139    -0.0559158 4317.62       Yes                                              No  No  No        0.37824085  3.8380988  1.6918398   -0.0355000  0.314520    No   0.       0.      6267.3976 1.1834549  F8  A_N    0.00000  K2     0.651485   0.795059 Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087826761390246272 2MASS J19160523-1652561 EPIC 219383739 CWW 73  NID 0731-0923500 289.02181 -16.882376 -0.61100000  -26.489000 0.0943663 GaiaDR2  3.2935000  0.0357000    0.00000    0.0000000        0.993797   11.4506     0.805500      0.00206155    10.4310    10.1050  0.0332415   41.7700    0.880000   42.0328  3.         0.643908     0.194653  1794.45       Yes                                              No  No  No        0.50284218  5.1307940  0.33222282  0.0419000   0.211787    No   0.       0.      6221.5794 1.1798015  F8  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4082219904923606016 2MASS J19090453-2024377 EPIC 217531906 ...     NID 0695-0828095 287.26889 -20.410609  1.3260000   -27.864000 0.104350  GaiaDR2  3.3561000  0.0484000    0.00000    0.0000000        1.28186    11.4679     0.905400      0.00224722    10.3300     9.94200 0.0298329   51.2800    3.90000  -999.      3.00000 -999.           9.78000   -999.         Possible SB1: 5<UVW<10_kms & d>100_pc            Yes Yes SB1-Long  4.4194887   25.417226  2.5616717   0.104500    -0.568650   N/A  0.00000  0.00000 5895.0347 1.1763625  G2  A_N    0.00000  K2     0.842208   1.82291  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087786874044570880 2MASS J19170954-1649540 EPIC 219404735 ...     NID 0731-0925409 289.28981 -16.831780 -0.28000000  -27.403000 0.303798  GaiaDR2  3.4538000  0.0975000    0.00000    0.0000000        1.16339    11.4755     0.887500      0.00371214    10.3420     9.97100 0.0306105 -999.     -999.         48.9683  4.        20.1620       7.46835   2533.95       Yes                                              Yes No  SB2       0.48947623  18.503972  1.0057957   0.202200    -0.430798   N/A  0.       0.      5951.8708 1.1748563  G0  A_N   24.6803   K2     0.713378   2.30959  No                  Prot likely from more active lower-mass companion                                                                                                                                                                                                                                  
Gaia DR2 4087832984815137152 2MASS J19155377-1644282 EPIC 219442294 ...     NID 0732-0866920 288.97404 -16.741284 -1.0830000   -26.052000 0.260432  GaiaDR2  3.2066000  0.0868000    0.00000    0.0000000        0.903385   11.5382     0.922700      0.00200000    10.3750    10.0110  0.0318277   43.4300    2.00000    41.8502  2.         0.368007     0.435310  -999.         Yes                                              Yes No  SB2       0.37569471  4.6175878  0.59520165  -0.0450000  -0.618974   No   0.00000  0.00000 5840.8242 1.1625345  G2  A_N   30.0000   K2     0.730790   1.41681  No                  Prot likely from more active lower-mass companion                                                                                                                                                                                                                                  
Gaia DR2 4088049107570207488 2MASS J19152406-1621519 EPIC 219590348 CWW 82  NID 0736-0791637 288.85027 -16.364560 -0.74600000  -26.499000 0.0988585 GaiaDR2  3.1924000  0.0417000    0.00000    0.0000000        0.799572   11.6074     0.835600      0.00291548    10.5500    10.1930  0.0312410   42.9800    0.260000   42.0765  4.         0.630265     0.665020  1069.44       Yes                                              No  No  No        0.24185233  5.5826805  0.20961155  -0.0592000  0.110071    No   0.       0.      6120.8357 1.1491480  F8  A_N    0.00000  K2     0.692540   0.916970 Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184128586826043904 2MASS J19162608-1611037 EPIC 219657205 ...     NID 0738-0796054 289.10867 -16.184487 -1.4980000   -26.257000 0.0877838 GaiaDR2  3.1345000  0.0392000    0.00000    0.0000000        1.28160    11.6190     1.00740       0.00738173    10.3420     9.80700 0.0332415   70.9800    2.56000    52.1238  7.        20.9203       8.60862   2524.06       Yes                                              Yes No  SB2       0.20062629  11.218915  0.68836400  -0.117100   -1.05408    N/A  0.       0.      5585.9698 1.1469254  G8  S_N    0.856400 K2    12.4157    45.8542   No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183945281925731840 2MASS J19165800-1614277 EPIC 219636442 CWW 72  NID 0737-0796524 289.24166 -16.241184 -0.57200000  -27.877000 1.73038   GaiaDR2  1.1927000  0.728700     3.53300    3490.0000       23.5361     11.6201     0.983800      0.00219317    10.3620     9.96300 0.0332415   43.6400    4.42000    40.3723 19.        10.4282      -2.38051   4343.51       Yes                                              Yes Yes SB2       0.20761821  530.59046  1.3000635   -2.05890    -0.921698   Yes  0.       0.      5655.1833 1.1467151  G8  S_N   10.1358   K2     2.49153    6.88652  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087860506965490560 2MASS J19154511-1623157 EPIC 219581534 CWW 71  NID 0736-0792228 288.93798 -16.387827 -1.3500000   -26.558000 0.105209  GaiaDR2  3.1959000  0.0445000    0.00000    0.0000000        0.887955   11.6452     0.839700      0.00286356    10.5740    10.2530  0.0318277 -999.     -999.         41.3551 19.         1.02204     -0.144878  4323.63       Yes                                              No  No  No        0.15337283  5.1517120  0.43982951  -0.0557000  0.113870    No   0.       0.      6107.2669 1.1419283  G0  A_N    0.00000  K2     0.503400   0.667611 Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4089241111304212992 2MASS J19072374-1452031 EPIC 220046734 ...     NID 0751-0743129 286.84893 -14.867673  0.31100000  -28.119000 0.0937230 GaiaDR2  2.4925000  0.0428000    0.00000    0.0000000        0.899786   11.6626     1.24990       0.00233238    10.0500     9.49300 0.0339411   41.2500    0.740000 -999.      5.00000 -999.          -0.250000  -999.         No: UVW>10_kms & d>100_pc                        Yes No  UVW-NM    2.7071415   94.752684  1.9341903   -0.759100   -1.97498    N/A  0.       0.      4959.6060 1.1386265  K2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087854665809853824 2MASS J19162501-1632018 EPIC 219525417 CWW 80  NID 0734-0821086 289.10420 -16.533983 -0.64400000  -26.805000 2.34532   GaiaDR2  4.0480000  1.01940      3.86400    4180.0000       24.5708     11.6832     1.02800       0.00201246    10.3780     9.93200 0.0325269   37.6100    5.57000    41.8409 17.         6.25168      1.75483   4334.55       Yes                                              Yes Yes SB2       0.15017693  60.816507  0.32644295  0.796400    -1.09661    No   0.       0.      5526.7157 1.1347350  G8  S_N    0.00000  K2     2.59080    4.82366  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183920989590558720 2MASS J19165992-1625176 EPIC 219568666 ...     NID 0735-0806221 289.24969 -16.421669 -0.68800000  -26.259000 0.0984937 GaiaDR2  3.2483000  0.0481000    0.00000    1.1700000e-15    0.907501   11.7012     0.920600      0.00256125    10.5120    10.1320  0.0318904   54.6600    4.46000    55.2016 28.        77.5103       6.87232   3980.49       Yes                                              Yes No  SB1-Short 0.16271856  0.77950451 0.42898135  -0.00330003 -0.441608   No   0.       0.      5847.3664 1.1313501  G2  S_N    0.00000  K2     4.15582    4.15582  No                  EB (Torres et al. 2019)                                                                                                                                                                                                                                                                                
Gaia DR2 4184144534049662720 2MASS J19150012-1605517 EPIC 219688645 CWW 77  NID 0739-0787930 288.75054 -16.097815 -0.63500000  -27.068000 0.102825  GaiaDR2  3.2347000  0.0496000    0.00000    0.0000000        0.867306   11.7321     0.893700      0.00214709    10.5600    10.1560  0.0304138   40.9800    9.51000    48.4055  9.         4.47559      4.77178   4336.61       Yes                                              No  No  SB1-Short 0.44523318  2.6721775  0.52576135  -0.0169000  -0.219940   No   0.       0.      5932.0994 1.1255727  G2  A_N   23.3947   K2     0.820910   0.925555 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088110332311492224 2MASS J19134126-1610201 EPIC 219661601 CWW 83  NID 0738-0791343 288.42194 -16.172382 -2.4130000   -26.055000 0.288175  GaiaDR2  3.2673000  0.0851000    0.00000    0.0000000        1.52615    11.8133     0.920100      0.00240832    10.6440    10.2040  0.0318277 -999.     -999.         41.7079  4.         0.114312     0.207901  2202.38       Yes                                              No  Yes No        0.70212955  4.1226062  1.6020699   0.0157000   -0.326077   No   0.       0.      5848.9259 1.1105877  G2  A_N   20.9500   K2     0.843615   1.28073  Yes-Prot_Secondary? Astrometric binary: modeling photometry with PARSEC isochrone finds M1=1.1 and M2=0.72. We suggest that the primary is very inactive and the apparent Prot is hosted by the suspected K dwarf companion. Prot for expected to be 13.5 and 21.5 days for the primary and secondary. 
Gaia DR2 4084116184524404608 2MASS J19141281-1853347 EPIC 218388024 ...     NID 0711-0822833 288.55338 -18.893088  1.1790000   -21.562000 0.303725  GaiaDR2  2.3251000  0.0883000    0.00000    0.0000000        0.879455   11.8572     0.959700      0.00272947    10.6680    10.2430  0.0333017   45.7000    0.820000 -999.      6.00000 -999.           4.20000   -999.         Possible evaporated SB1: 5<UVW<10_kms & d>100_pc Yes Yes No        2.5657520   123.35982  5.4770938   -0.926500   -0.540596   N/A  0.       0.      5727.3080 1.1026033  G5  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087748833503644800 2MASS J19155912-1708032 EPIC 219275512 ...     NID 0728-1066480 288.99636 -17.134363 -1.0380000   -25.854000 0.0976166 GaiaDR2  3.3036000  0.0480000    0.00000    0.0000000        0.996332   11.8594     0.984000      0.00127279    10.6070    10.1860  0.0304138   44.2400    4.03000    40.6203  4.         0.963278    -0.402088  1810.51       Yes                                              Yes No  SB1-Short 0.75598952  6.6824686  0.77877468  0.0520000   -0.683549   N/A  0.       0.      5654.5906 1.1022052  G8  A_N    0.00000  K2     0.855246   1.04589  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184088523369348608 2MASS J19200527-1530353 EPIC 219882693 CWW 96  NID 0744-0813659 290.02198 -15.509920 -1.1460000   -25.834000 0.0849588 GaiaDR2  3.1578000  0.0376000    0.00000    0.0000000        0.867031   11.8761     0.900200      0.00174929    10.7290    10.3790  0.0290689   43.1100    0.850000   40.7047  3.         0.953221    -0.401512  1886.23       Yes                                              No  No  No        1.2770248   10.991710  0.82212043  -0.0938000  -0.123183   No   0.       0.      5911.4682 1.0991906  G2  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084360104312126976 2MASS J19221612-1823215 EPIC 218663321 ...     NID 0716-0873406 290.56719 -18.389449 -4.7650000   -25.599000 0.0870000 GaiaDR2  2.1242000  0.0338000    0.00000    0.0000000        1.17317    11.8764     0.893200      0.00170294    10.7540    10.3440  0.0304795   39.6300    2.33000  -999.      8.00000 -999.          -1.87000   -999.         No: UVW>10_kms & d>100_pc                        No  Yes No        2.4897008   163.74302  3.9838519   -1.12740    -0.0719757  N/A  0.       0.      5933.6907 1.0991365  G2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184343197746728832 2MASS J19170034-1510539 EPIC 219973984 ...     NID 0748-0781110 289.25145 -15.181764 -1.0760000   -27.685000 0.109041  GaiaDR2  3.3197000  0.0567000    0.00000    0.0000000        0.811957   11.9292     0.929400      0.00216333    10.7240    10.4020  0.0332415   40.2000    0.320000   39.6660  2.         0.217954    -1.92144   -999.         Yes                                              No  No  No        1.2132114   9.0701108  1.0741345   0.0681000   -0.273299   N/A  0.       0.      5820.0218 1.0896814  G2  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184200501759138688 2MASS J19141294-1554291 EPIC 219755108 CWW 84  NID 0740-0786197 288.55391 -15.908238 -2.8870000   -24.898000 0.109622  GaiaDR2  3.1993000  0.0442000    0.00000    0.0000000        1.28543    11.9494     1.04330       0.00205913    10.6080    10.1670  0.0296985 -999.     -999.         43.1909 10.         6.20840      1.69095   4332.57       Yes                                              Yes Yes SB2       0.71797830  6.0497898  2.6200017   -0.0523000  -0.904934   No   0.       0.      5483.4147 1.0860943  G8  A_N    0.00000  K2     0.847675   1.81919  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184134771578949504 2MASS J19164055-1607310 EPIC 219678694 ...     NID 0738-0796395 289.16897 -16.125395 -1.0450000   -26.574000 0.0892749 GaiaDR2  3.2614000  0.0399000    0.00000    0.0000000        1.01185    12.0637     0.936000      0.00491935    10.8490    10.4840  0.0325269 -999.     -999.         34.9278 10.        40.1355      -6.57220   4335.54       Yes                                              No  No  SB1-Short 0.27035813  1.7114770  0.13892804  0.00979997  -0.182693   N/A  0.00000  0.00000 5799.6360 1.0661034  G5  S_N    4.34710  K2     3.39262   25.1552   No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087736159069458304 2MASS J19163672-1713101 EPIC 219238231 CWW 90  NID 0727-1079644 289.15304 -17.219600 -0.61800000  -25.935000 0.0927631 GaiaDR2  3.2520000  0.0381000    0.00000    1.1400000e-15    0.876782   12.0907     0.882300      0.00201246    10.9480    10.6230  0.0311448   42.9100    0.740000   42.5113 12.         0.392890     1.01892   4344.62       Yes                                              No  No  No        0.83751788  4.7214591  0.74936840  0.000399973 0.223280    No   0.       0.      5968.5221 1.0614558  G0  A_N    0.00000  K2     0.967018   1.59386  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184724556484761856 2MASS J19230127-1442171 ...            ...     NID 0752-0757589 290.75531 -14.704837 -1.4210000   -28.928000 0.0997246 GaiaDR2  3.4604000  0.0403000    0.00000    0.0000000        0.903793   12.0944     0.971700      0.00144222    10.8720    10.4640  0.0296985   38.2200    0.850000 -999.      5.00000 -999.          -3.28000   -999.         Yes                                              No  Yes No        2.3642508   22.260382  2.3598858   0.208800    -0.376350   N/A  0.       0.      5691.2142 1.0608210  G5  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
...                          2MASS J19160785-1610360 EPIC 219659980 CWW 87  NID 0738-0795586 289.03270 -16.176685 -4.5000000   -26.799999 0.00000   PPMXL    -999       -999      -999.         -999          -999.       -999.      -999.         -999.            10.9090    10.4180  0.0318277 -999.     -999.         41.8050  4.         0.544645     0.304985  1794.37       Yes                                              Yes Yes SB2       0.21578755  Infinity   3.5893668   -3.25160    -0.763722   Yes  0.       0.      5270.1350 1.0570416  K0  S_N   23.0700   K2     2.93332    7.99366  No                  Missing from Gaia DR2 due to AO-resolved companion. Discussed in Section 2.2                                                                                                                                                                                                       
Gaia DR2 4180901352700850304 2MASS J19252887-1637037 EPIC 219492197 ...     NID 0733-0848434 291.37035 -16.617796 -2.7170000   -25.448000 0.0821340 GaiaDR2  2.3128000  0.0335000    0.00000    0.0000000        1.42326    12.1367     0.964700      0.00164012    10.9090    10.4620  0.0306105   42.5500    2.77000  -999.      5.00000 -999.           1.05000   -999.         Yes                                              No  Yes No        2.2909678   125.29742  2.1512389   -0.938800   -0.291797   N/A  0.       0.      5712.2255 1.0536019  G5  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183911398915956992 2MASS J19193316-1611179 EPIC 219655673 ...     NID 0738-0800672 289.88817 -16.188458 -4.0700000   -28.368000 0.102303  GaiaDR2  3.3479000  0.0449000    0.00000    0.0000000        1.08031    12.1419     1.01580       0.00205183    10.8550    10.4280  0.0347131 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes Yes N/A       0.82058875  9.9764831  3.6054195   0.0963000   -0.575589   N/A  0.       0.      5561.6763 1.0527191  G8  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184312003414626688 2MASS J19205162-1508426 EPIC 219983184 ...     NID 0748-0786825 290.21508 -15.145301 -1.1700000   -28.664000 0.0959010 GaiaDR2  3.4954000  0.0431000    0.00000    0.0000000        0.874747   12.1482     0.980400      0.00192354    10.9080    10.4890  0.0318904   42.8300    0.270000 -999.      2.00000 -999.           1.33000   -999.         Yes                                              No  Yes No        1.6727570   23.268515  2.0568680   0.243800    -0.373889   N/A  0.       0.      5665.2705 1.0516509  G8  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088057521393630848 2MASS J19142816-1620023 EPIC 219601739 CWW 79  NID 0736-0789967 288.61734 -16.334099 -0.90200000  -26.688000 0.303798  GaiaDR2  3.1750000  0.0966000    0.00000    0.0000000        0.854264   12.1774     0.925500      0.00210950    11.0020    10.6040  0.0318277   43.6300    1.34000    41.7512 16.         0.110901     0.251465  2885.38       Yes                                              No  No  No        0.47662311  7.5878309  0.066287254 -0.0766000  0.00118732  No   0.       0.      5832.1177 1.0467194  G2  A_N   16.8501   K2     0.311335   1.12986  Yes                 Prot and RHK agree                                                                                                                                                                                                                                                                 
Gaia DR2 4183940501614355456 2MASS J19164417-1612222 EPIC 219649169 CWW 92  NID 0737-0796188 289.18408 -16.206305 -0.24200000  -26.236000 0.100005  GaiaDR2  3.0996000  0.0573000    0.00000    0.0000000        1.00563    12.1851     1.01360       0.00162788    10.8930    10.4420  0.0346554   48.3100    7.02000    44.1252 16.        20.9391       3.56426   3278.39       Yes                                              Yes No  SB1-Short 0.20077310  14.799911  0.77633627  -0.152000   -0.520876   No   0.       0.      5568.0216 1.0454242  G8  S_N    0.00000  K2     3.44343    4.31096  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088863325977320576 2MASS J19110313-1555558 EPIC 219746828 ...     NID 0740-0780807 287.76305 -15.932306 -1.9970000   -27.137000 0.102825  GaiaDR2  3.1171000  0.0409000    0.00000    1.2300000e-15    1.19257    12.1953     0.983700      0.00297321    10.9420    10.4620  0.0318904   21.3200    0.810000 -999.     10.0000  -999.         -20.1800    -999.         No: RV non-member                                No  No  RV-NM     1.4030742   14.983211  1.1978815   -0.134500   -0.345921   N/A  0.       0.      5655.4795 1.0437119  G8  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185236383460552192 2MASS J19152668-1412171 ...            ...     NID 0757-0722501 288.86119 -14.204870 -0.94200000  -25.746000 0.0943663 GaiaDR2  3.0581000  0.0401000    0.00000    0.0000000        0.966880   12.2582     0.925600      0.00197231    11.0760    10.6730  0.0311448 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       2.1916058   22.562452  0.87741552  -0.193500   0.0813112   N/A  0.       0.      5831.8070 1.0332371  G2  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088004611707768320 2MASS J19134334-1649109 EPIC 219409830 CWW 76  NID 0731-0918836 288.43060 -16.819848 -0.69600000  -25.737000 0.133222  GaiaDR2  3.1944000  0.0955000    0.00000    0.0000000        1.07411    12.2759     0.931900      0.00210950    11.1280    10.7230  0.0325269   42.8600    1.42000    42.6479  9.         0.261513     1.15103   2870.60       Yes                                              No  No  No        0.79132302  6.8300887  0.91266478  -0.0572000  0.0566854   No   0.00000  0.00000 5812.2874 1.0303152  G5  A_N   -9.42862  K2     1.04132    1.40365  Yes                 solar twin: K2 LS & ACF Prot = 9.4 days but RHK favors 19 days. It is likely that the true period is x2 the apparent period. It is also possible that a nearby subgiant is contaminating the light curve and responsible for the 9.4 day period.                                   
Gaia DR2 4183946896833495296 2MASS J19170128-1609423 EPIC 219665459 CWW 95  NID 0738-0796916 289.25536 -16.161871  1.4390000   -23.823000 1.51450   GaiaDR2  10.516100  0.665100     3.29000    3670.0000       28.9017     12.2951     1.07950       0.00232594    10.8990    10.4170  0.0306105   39.9500    1.77000    39.6118  8.         1.17835     -1.40944   4344.49       Yes                                              Yes Yes No        0.27643127  212.75383  3.6580481   7.26450     -0.719442   No   0.       0.      5383.3976 1.0271583  K0  S_N    0.00000  K2     2.66273    5.69127  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184135394358918656 2MASS J19164725-1604093 EPIC 219698970 CWW 91  NID 0739-0790842 289.19689 -16.069357 -0.72700000  -26.952000 0.0806598 GaiaDR2  3.2313000  0.0330000    0.00000    0.0000000        0.945059   12.3530     0.966400      0.00220227    11.1310    10.7720  0.0311448   42.2000    0.680000   41.6430 11.         0.126770     0.154968  2888.41       Yes                                              No  No  No        0.33222786  2.2300954  0.37892611  -0.0203000  -0.0858364  No   0.       0.      5707.1112 1.0177175  G5  S_N    0.00000  K2     2.54824    3.46892  Yes                 K2 light curve has strong systematic                                                                                                                                                                                                                                               
Gaia DR2 4087782677845919744 2MASS J19173402-1652177 EPIC 219388192 CWW 89  NID 0731-0926114 289.39180 -16.871727 -0.41100000  -27.289000 0.128425  GaiaDR2  3.2506000  0.0489000    0.00000    0.0000000        1.15026    12.3563     0.964000      0.00400000    11.0730    10.6660  0.0311448 -999.     -999.         44.0114 21.        10.1856       2.51140   3268.55       Yes                                              No  No  SB1-Short 0.57255322  3.1661474  0.83520776  -0.00100003 -0.0679235  No   0.       0.      5714.3332 1.0171829  G5  A_N   12.5900   K2     3.88803   19.7086   No                  Transiting BD known as CWW 89 Ab (Curtis et al. 2016; Nowak et al.. 2017; Beatty et al. 2018)                                                                                                                                                                                      
Gaia DR2 4084645500601105536 2MASS J19180938-1752498 EPIC 218933140 ...     NID 0721-1101590 289.53911 -17.880654 -1.5090000   -26.506000 0.0900278 GaiaDR2  3.3137000  0.0401000    0.00000    0.0000000        0.974432   12.3593     0.971700      0.00275862    11.1130    10.7360  0.0332415   43.8700    1.84000  -999.      4.00000 -999.           2.37000   -999.         Yes                                              No  No  No        1.5618641   10.401621  0.60541308  0.0621000   -0.111451   N/A  0.00000  0.00000 5691.2142 1.0166973  G5  A_N   20.1605   K2     0.690013   1.60968  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087855696602045312 2MASS J19160589-1629481 EPIC 219539917 CWW 86  NID 0735-0804892 289.02456 -16.496819 -1.1450000   -26.540000 0.122025  GaiaDR2  3.2532000  0.0591000    0.00000    0.0000000        1.07600    12.4144     1.12210       0.00275862    10.9840    10.4950  0.0325269   43.2300    2.37000    41.6501 11.         0.424804     0.210484  4317.60       Yes                                              Yes No  No        0.13077574  1.0690188  0.24451789  0.00159997  -0.763722   No   0.00000  0.00000 5270.1350 1.0078328  K0  S_N   22.3961   K2     2.70072    8.42051  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087838959097352064 2MASS J19165940-1635271 EPIC 219503117 CWW 85  NID 0734-0821900 289.24754 -16.590977 -1.2380000   -25.733000 0.102942  GaiaDR2  3.2785000  0.0407000    0.00000    0.0000000        1.07536    12.4194     0.964000      0.00322490    11.2350    10.7910  0.0342053   42.8000    2.97000    42.6318 12.         0.188359     1.15272   3212.59       Yes                                              No  No  No        0.25903373  3.1879096  0.94679935  0.0269000   -0.00482368 No   0.00000  0.00000 5714.3332 1.0070335  G5  A_N   10.9546   K2     1.35766    7.01859  Yes-Rapid_Outlier   solar twin: Blue Lurker candidate. High RHK supports 11-day rotation. See Section 4.2.1 and Appendix D.2 and Figure 16.                                                                                                                                                            
Gaia DR2 4184292143485406080 2MASS J19180536-1518221 EPIC 219940952 ...     NID 0746-0790867 289.52234 -15.306290 -0.90600000  -27.358000 0.0969381 GaiaDR2  3.2908000  0.0407000    0.00000    0.0000000        1.09221    12.5003     1.03040       0.00248395    11.2020    10.7970  0.0370135   40.1400    1.33000    41.5129  5.         0.851674     0.0128021 1129.99       Yes                                              No  No  No        1.1610437   7.1128002  0.73505510  0.0392000   -0.291469   N/A  0.       0.      5519.8833 0.99421752 G8  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184182737768311296 2MASS J19162203-1546159 EPIC 219800881 CWW 93  NID 0742-0804492 289.09182 -15.771218 -0.93700000  -26.009000 0.0864523 GaiaDR2  3.0851000  0.0399000    0.00000    0.0000000        1.00620    12.5593     1.00180       0.00170294    11.2940    10.8590  0.0332415   42.1800    2.03000    41.5755  9.         0.0667190    0.0750389 2516.48       Yes                                              No  No  No        0.61314288  16.596618  0.61439401  -0.166500   -0.0835018  No   0.00000  0.00000 5602.2656 0.98500635 G8  A_N  -13.0000   K2     0.436740   1.12031  Yes                 solar twin: K2-231 (Curtis et al. 2018). Low RHK disfavors the apparent rapid period of 13 days in the K2 light curve.                                                                                                                                                             
Gaia DR2 4087737327300663680 2MASS J19162477-1710375 EPIC 219256928 CWW 88  NID 0728-1067260 289.10325 -17.177217 -0.81100000  -26.562000 0.0905538 GaiaDR2  3.6248000  0.0436000    0.00000    0.0000000        1.42738    12.5610     0.983900      0.00233238    11.2850    10.8530  0.0311448   42.6600    1.59000    46.7365  9.         1.65055      5.10940   4342.50       Yes                                              No  Yes SB1-Long  0.79294606  32.248190  0.12056948  0.373200    0.0186272   No   0.00000  0.00000 5654.8869 0.98474276 G8  A_N   -3.73281  K2     0.343004   1.45048  Yes                 solar twin and long-period SB1: Low RHK invalidates the apparent rapid period of 3.7 days                                                                                                                                                                                          
Gaia DR2 4184136558285344000 2MASS J19170285-1605166 EPIC 219692101 CWW 97  NID 0739-0791208 289.26189 -16.088063 -0.80500000  -27.640000 0.0842200 GaiaDR2  3.2496000  0.0375000    0.00000    0.0000000        1.08716    12.5968     0.991700      0.00196977    11.3840    10.9590  0.0347131   39.8200    1.17000    40.4254 11.         0.452312    -1.03435   4344.57       Yes                                              No  No  No        0.34189324  1.5516116  1.0229316   -0.00200003 0.00998402  No   0.00000  0.00000 5631.8573 0.97920986 G8  S_N   14.0356   K2     3.00198   17.5544   Yes-Rapid_Outlier   solar twin: Blue Lurker candidate. High RHK supports 14-day rotation. See Section 4.2.1 and Appendix D.2                                                                                                                                                                           
Gaia DR2 4087779825987639040 2MASS J19163797-1655216 EPIC 219366731 ...     NID 0730-0979511 289.15820 -16.922785 -3.5000000   -29.500000 NaN       PPMXL-pm NaN        NaN          6.38600    11200.000       79.4961     12.5981     1.08880       0.00305287    11.1540    10.6180  0.0334215   42.8700    2.75000    42.1856  2.         0.0545625    0.673000  -999.         Yes                                              Yes Yes No        0.54256384  NaN        3.8677324   NaN         -0.453945   Yes  0.00000  0.00000 5358.2596 0.97900976 K0  A_N   21.5902   K2     1.23147    6.40927  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185077881988637056 2MASS J19133529-1458561 EPIC 220022036 ...     NID 0750-0771683 288.39705 -14.982412 -0.60800000  -27.902000 0.177282  GaiaDR2  3.3135000  0.0644000    0.00000    0.0000000        1.14767    12.7044     1.04990       0.00254951    11.4040    10.9770  0.0325269   41.6300    3.41000  -999.      4.00000 -999.           0.130001  -999.         Yes                                              No  No  No        1.5644330   10.139163  1.3153289   0.0619000   -0.180832   N/A  0.       0.      5464.9238 0.96282111 G8  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087847862581712768 2MASS J19153533-1634117 EPIC 219511354 ...     NID 0734-0819782 288.89721 -16.570052 -0.47800000  -27.022000 0.254890  GaiaDR2  3.2768000  0.122000     0.0740000  0.96000000       1.58114    12.7102     1.26390       0.0340899     11.1450    10.5630  0.0332415 -999.     -999.         37.0013 18.       374.966       -4.49875   2525.25       Yes                                              Yes Yes SB2       0.26862025  3.1520081  0.59175164  0.0252000   -0.975653   No   0.       0.      4928.2660 0.96194766 K2  A_N    0.00000  K2   244.639    244.639    No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183936795070404352 2MASS J19161121-1621485 EPIC 219590752 CWW 75  NID 0736-0792881 289.04666 -16.363585 -0.70100000  -26.871000 0.0926984 GaiaDR2  3.3212000  0.0427000    0.00000    0.0000000        1.04081    12.7360     1.03300       0.00197231    11.4330    10.9120  0.0606053   39.7100    4.79000    42.2487 10.         1.66949      0.758686  2869.55       Yes                                              No  No  SB1-Short 0.049248783 6.7610515  0.32756679  0.0696000   -0.0686092  No   0.       0.      5512.4984 0.95807495 G8  S_N    0.00000  K2     5.60760    6.31737  No                  Reclassified from SB1-Short to SB1-Long based on HARPS RVs. See Appendix D.9                                                                                                                                                                                                       
Gaia DR2 4184146900561610880 2MASS J19152141-1600107 EPIC 219722212 CWW 94  NID 0739-0788572 288.83923 -16.003083 -0.67600000  -26.241000 0.108467  GaiaDR2  3.1072000  0.0617000    0.00000    0.0000000        0.994374   12.7662     1.03510       0.00219317    11.4300    11.0500  0.0347131   42.5200    0.310000   42.0819 12.         0.116551     0.588421  2886.32       Yes                                              No  No  No        0.45707296  14.191226  0.45060515  -0.144400   -0.0486956  No   0.00000  0.00000 5506.5466 0.95356683 G8  A_N   22.4733   K2     1.66039    5.86936  Yes                 Prot and RHK agree                                                                                                                                                                                                                                                                 
Gaia DR2 4084598290324148480 2MASS J19165051-1800233 EPIC 218864892 ...     NID 0719-1036533 289.21049 -18.006600 -2.4600000   -27.427000 0.0951315 GaiaDR2  3.0961000  0.0425000    0.00000    0.0000000        1.11450    12.7783     1.11810       0.00170000    11.3790    10.9020  0.0360694  -32.9400    0.150000 -999.      2.00000 -999.         -74.4400    -999.         No: RV non-member                                No  No  RV-NM     1.6266113   17.700127  1.7416776   -0.155500   -0.384894   N/A  0.       0.      5280.5639 0.95176812 K0  A_N    0.00000  K2     0.677925   0.817390 No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183861684680803968 2MASS J19180536-1646438 EPIC 219426848 CWW 68  NID 0732-0870794 289.52235 -16.778976 -1.2190000   -26.163000 0.0996393 GaiaDR2  3.2937000  0.0488000    0.00000    0.0000000        1.18658    12.7845     1.24080       0.0110635     11.2530    10.5840  0.0318904 -999.     -999.         38.9537  6.        44.0284      -2.54635   2542.14       Yes                                              Yes No  SB2       0.58439561  5.2464849  0.55137646  0.0421000   -0.821488   No   0.       0.      4980.2596 0.95084808 K2  A_N    2.46600  K2     8.24128   70.1604   No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088774338574467584 2MASS J19090522-1606159 EPIC 219686206 ...     NID 0738-0783200 287.27174 -16.104555 -0.61500000  -26.620000 0.0870460 GaiaDR2  3.1852000  0.0374000    0.00000    0.0000000        1.06858    12.7848     1.05600       0.00197231    11.4440    11.0070  0.0487955  -64.8600    3.40000  -999.      4.00000 -999.        -106.360     -999.         No: RV non-member                                No  No  RV-NM     1.8409568   11.486484  0.30001500  -0.0664000  -0.128320   N/A  0.       0.      5447.9348 0.95080370 G8  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088042888457322624 2MASS J19135496-1628553 EPIC 219545563 ...     NID 0735-0800956 288.47904 -16.482182 -0.26100000  -26.623000 0.0920978 GaiaDR2  3.2241000  0.0386000    0.00000    0.0000000        0.980243   12.7867     1.03300       0.00161245    11.5220    11.0470  0.0334215   46.3900    1.81000    41.6471  2.         2.03175      0.660103  -999.         Yes                                              No  Yes No        0.62003985  4.1258827  0.65400000  -0.0275000  -0.0179090  No   0.00000  0.00000 5512.4984 0.95052197 G8  A_N   21.9164   K2     1.78611    6.87524  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087297385217537920 2MASS J19100099-1739259 EPIC 219039683 ...     NID 0723-1076561 287.50413 -17.657317 -3.8910000   -23.667000 0.0914385 GaiaDR2  2.1893000  0.0424000    0.00000    0.0000000        1.14277    12.7883     0.952500      0.00202485    11.5800    11.1750  0.0353836   48.5000    3.19000  -999.      4.00000 -999.           7.00000   -999.         No: UVW>10_kms & d>100_pc                        Yes Yes SB1-Long  2.0345879   149.51351  4.1945813   -1.06230    0.435474    N/A  0.       0.      5749.1353 0.95028493 G5  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084076881293883136 2MASS J19134491-1906540 EPIC 218264867 ...     NID 0708-0804310 288.43714 -19.115123 -6.0290000   -26.012000 0.100125  GaiaDR2  1.6090000  0.0567000    0.00000    0.0000000        0.996860   12.7897     0.930700      0.00382884    11.6170    11.2230  0.0311127   40.0600    3.38000  -999.      5.00000 -999.          -1.44000   -999.         No: UVW>10_kms & d>100_pc                        Yes Yes No        2.8080234   314.41136  5.1503706   -1.64260    0.578494    N/A  0.       0.      5815.9981 0.95007754 G2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087919773206423424 2MASS J19102920-1657232 EPIC 219352336 ...     NID 0730-0967358 287.62172 -16.956577 -1.5590000   -27.610000 0.559521  GaiaDR2  3.0061000  0.230000     0.931000   137.00000        5.05866    12.8756     1.16270       0.00205913    11.3930    10.8150  0.0311448 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes Yes N/A       1.5770614   26.303194  1.1785181   -0.245500   -0.452162   N/A  0.       0.      5166.7090 0.93745792 K0  A_N   12.7528   K2     0.845326   1.05389  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185621070776123776 2MASS J19164127-1358355 ...            ...     NID 0760-0702887 289.17199 -13.976623  0.87400000  -25.032000 0.103233  GaiaDR2  3.1513000  0.0425000    0.00000    0.0000000        1.06620    12.8833     1.09020       0.00304631    11.4970    11.0480  0.0353836 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       2.4090888   16.020319  2.3941182   -0.100300   -0.174261   N/A  0.       0.      5354.4952 0.93633693 K0  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184981983955510784 2MASS J19141855-1522336 EPIC 219921653 ...     NID 0746-0784682 288.57731 -15.376136 -0.48200000  -25.327000 0.0771557 GaiaDR2  3.0296000  0.0349000    0.00000    0.0000000        0.997290   12.9308     1.02830       0.00169706    11.6350    11.1640  0.0283196   41.9300    1.86000    42.0744  6.         0.602832     0.592926  2529.19       Yes                                              No  No  SB2       1.1316867   23.058555  1.3664205   -0.222000   0.149488    No   0.       0.      5525.8607 0.92945805 G8  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183940127965076224 2MASS J19162656-1614545 EPIC 219633753 CWW 98  NID 0737-0795762 289.11068 -16.248572 -1.9270000   -27.787000 0.269987  GaiaDR2  3.4893000  0.154000     0.751000   128.00000        4.37968    12.9673     1.21550       0.00228035    11.3760    10.7430  0.0360694   44.9700    2.20000    40.5991 10.         0.321992    -0.868759  2491.58       Yes                                              Yes Yes No        0.13716291  21.260387  1.5424137   0.237700    -0.549944   Yes  0.       0.      5038.8545 0.92421429 K2  S_N    0.00000  K2     2.43755    5.55496  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087622153460553216 2MASS J19144383-1739427 EPIC 219037489 ...     NID 0723-1086000 288.68263 -17.662012 -0.51200000  -26.857000 0.0726223 GaiaDR2  3.3200000  0.0304000    0.00000    0.0000000        0.987000   13.0295     1.08940       0.00260768    11.6320    11.1450  0.0283196   44.7300    3.23000    42.3366  2.         0.751960     1.01051   -999.         Yes                                              No  No  No        1.3414223   9.9105764  0.46600966  0.0684000   -0.0249138  No   0.00000  0.00000 5356.6456 0.91536076 K0  A_Y   25.3640   K2     1.98453    5.10052  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087762371240557696 2MASS J19172705-1703472 EPIC 219306354 ...     NID 0729-1031327 289.36275 -17.063232 -1.1490000   -25.664000 0.0810555 GaiaDR2  3.1952000  0.0339000    0.00000    0.0000000        0.839245   13.0324     1.07660       0.00200000    11.6650    11.2070  0.0334215   42.3400    2.35000  -999.      4.00000 -999.           0.840000  -999.         Yes                                              No  No  No        0.73112516  6.5597445  0.98713576  -0.0564000  0.0298567   N/A 13.6527   8.44800 5391.2832 0.91495044 K0  A_Y   22.5000   K2     2.08662    6.57436  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088034161083427968 2MASS J19123785-1628037 EPIC 219551103 ...     NID 0735-0798688 288.15775 -16.467838 -0.60100000  -26.322000 0.0596657 GaiaDR2  3.1963000  0.0257000    0.00000    0.0000000        1.06487    13.0330     1.10320       0.00281780    11.6260    11.1610  0.0325576   40.8500    1.48000    41.9834  2.         1.18095      0.129990  -999.         Yes                                              No  No  No        0.93728547  7.1241500  0.43496781  -0.0553000  -0.0742950  No   0.00000  0.00000 5319.7891 0.91486559 K0  A_Y   22.3673   K2     1.03780    5.89173  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087855902760478592 2MASS J19160578-1629228 EPIC 219542557 ...     NID 0735-0804887 289.02408 -16.489799 -0.99700000  -26.027000 0.0880057 GaiaDR2  3.2081000  0.0322000    0.00000    9.3300000e-16    0.786000   13.0382     1.08160       0.00421900    11.6670    11.2150  0.0339706 -999.     -999.         39.8241  1.      -999.          -1.67587      0.00000    Yes                                              No  No  No        0.12504880  3.9792728  0.60161449  -0.0435000  0.0150585   No   0.00000  0.00000 5377.7014 0.91413053 K0  S_Y   21.8348   K2     2.53397   19.0244   Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087789141787176704 2MASS J19172920-1644476 EPIC 219440051 ...     NID 0732-0869765 289.37172 -16.746689 -1.5220000   -26.211000 0.0631269 GaiaDR2  3.2898000  0.0294000    0.00000    0.0000000        0.971358   13.0408     1.16090       0.00810062    11.5410    10.9790  0.0304138 -999.     -999.        101.231   1.      -999.          59.7312       0.00000    No: RV non-member                                No  No  RV-NM     0.45815883  4.6136230  0.73361638  0.0382000   -0.280399   N/A  0.       0.      5171.2008 0.91376325 K0  N_Y -999.       N/A    0.00000    0.00000  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184140406570650496 2MASS J19161757-1600177 EPIC 219721519 CWW 99  NID 0739-0790113 289.07321 -16.005055 -2.2670000   -28.932000 0.182099  GaiaDR2  3.9314000  0.0911000    0.472000   51.100000        3.18399    13.0800     1.19940       0.00245967    11.5150    10.9400  0.0290689   41.0000    2.25000    43.6504  8.         1.04544      2.19232   3239.56       Yes                                              No  Yes No        0.37973658  53.508755  2.6757027   0.679800    -0.380079   No   0.00000  0.00000 5077.0421 0.90824731 K0  A_Y   22.3243   K2     1.79417    6.90870  Yes                 Prot and RHK agree                                                                                                                                                                                                                                                                 
Gaia DR2 4084761464720609664 2MASS J19183819-1705354 EPIC 219293480 ...     NID 0729-1033348 289.65917 -17.093338 -1.8270000   -26.694000 0.0614003 GaiaDR2  3.3439000  0.0272000    0.00000    0.0000000        0.854336   13.1244     1.14330       0.00262488    11.6590    11.1120  0.0464004 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.90835644  10.025336  0.91475953  0.0923000   -0.132286   N/A  0.       0.      5215.5767 0.90204724 K0  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183939475129977600 2MASS J19164440-1615338 EPIC 219629635 CWW 65  NID 0737-0796189 289.18501 -16.259523 -0.93900000  -26.349000 0.0792464 GaiaDR2  3.2452000  0.0448000    0.0870000  1.4500000        1.41215    13.1341     1.36440       0.00265707    11.4460    10.7710  0.0334215   66.0400   12.2200     42.2186  7.        44.1013       7.32102   2525.09       Yes                                              Yes Yes SB2       0.15608776  0.63032860 0.27504909  -0.00640003 -0.886326   No   0.       0.      4718.6145 0.90069933 K4  S_N    0.00000  K2     3.00155    3.51864  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183850105448920576 2MASS J19182218-1647232 EPIC 219422386 ...     NID 0732-0871247 289.59243 -16.789912 -0.60700000  -26.573000 0.0612209 GaiaDR2  3.1632000  0.0306000    0.00000    0.0000000        1.10443    13.1712     1.10550       0.00371618    11.7870    11.3080  0.0347131   42.7200   10.3100   -999.      3.00000 -999.           1.22000   -999.         Yes                                              No  No  SB1-Short 0.64466793  8.9812239  0.31203205  -0.0884000  0.0552444   N/A  0.00000  0.00000 5313.6955 0.89556564 K0  A_N   22.4800   K2     2.49755    8.97991  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183933256017241984 2MASS J19163228-1625049 EPIC 219570023 ...     NID 0735-0805566 289.13454 -16.418171 -0.77200000  -26.856000 0.0580517 GaiaDR2  3.2547000  0.0286000    0.00000    0.0000000        1.00216    13.1962     1.27300       0.00344819    11.5850    10.9430  0.0467547 -999.     -999.         16.1912  6.        63.7742     -25.3088    4343.54       Yes                                              Yes No  SB1-Short 0.054880313 0.72285626 0.27338252  0.00309997  -0.520812   N/A  0.00000  0.00000 4908.1782 0.89212515 K2  S_N    0.00000  K2     3.93609   19.7566   No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4181338236773492480 2MASS J19272245-1555013 EPIC 219752059 ...     NID 0740-0804474 291.84358 -15.917171  1.4560000   -28.721000 0.0560803 GaiaDR2  1.2835000  0.0255000    0.00000    0.0000000        1.06240    13.2029     1.21770       0.00240832    11.6500    11.0360  0.0332415   47.0200    4.48000  -999.      7.00000 -999.           5.52000   -999.         No: d>100_pc                                     No  Yes SB1-Short 2.7916387   471.81778  3.1659509   -1.96810    -0.322114   N/A  0.       0.      5033.6903 0.89120587 K2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084631172590018048 2MASS J19184815-1759203 EPIC 218874297 ...     NID 0720-1094127 289.70059 -17.989145 -0.30300000  -23.341000 0.0734098 GaiaDR2  3.3131000  0.0489000    0.00000    0.0000000        1.04906    13.2067     1.19450       0.00287924    11.6790    11.1400  0.0333017 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       1.7165544   11.021216  3.3385727   0.0615000   -0.235874   N/A  0.       0.      5088.8038 0.89068482 K0  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087732546987665408 2MASS J19164824-1716238 EPIC 219214374 ...     NID 0727-1079965 289.20103 -17.273397 -0.47800000  -26.281000 0.0601082 GaiaDR2  3.2636000  0.0245000    0.00000    0.0000000        1.12892    13.2582     1.13980       0.00187883    11.8130    11.3520  0.0376431 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.89578107  5.2044093  0.55491711  0.0120000   0.0144205   N/A  0.       0.      5224.5009 0.88365891 K0  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084673847385973632 2MASS J19202492-1734402 EPIC 219076053 ...     NID 0724-1089811 290.10387 -17.577983 -1.9810000   -28.016000 0.0754321 GaiaDR2  3.0386000  0.0303000    0.00000    0.0000000        0.999264   13.3028     1.07770       0.00172047    11.9460    11.4280  0.0318904 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.5652484   22.933982  1.7540824   -0.213000   0.295689    N/A  0.       0.      5388.2894 0.87762463 K0  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184333027269774720 2MASS J19200342-1455547 EPIC 220033267 ...     NID 0750-0781963 290.01424 -14.931982 -1.0270000   -26.171000 0.0714003 GaiaDR2  2.8606000  0.0302000    0.00000    0.0000000        0.859763   13.3097     1.10480       0.00197990    11.9190    11.4480  0.0374833 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.7208161   42.790163  0.46566941  -0.391000   0.196380    N/A  0.       0.      5315.5485 0.87669532 K0  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183968401721906048 2MASS J19175075-1606406 EPIC 219683737 ...     NID 0738-0798147 289.46148 -16.111431 -0.75700000  -27.310000 0.0552268 GaiaDR2  3.2697000  0.0242000    0.00000    0.0000000        1.02884    13.3128     1.17220       0.00339706    11.8410    11.3060  0.0332415   42.7100    2.16000    42.0595  7.         0.617690     0.755390  3987.61       Yes                                              No  No  No        0.45990653  2.9332008  0.70493475  0.0181000   -0.0494795  N/A  0.00000  0.00000 5143.1496 0.87627816 K0  A_Y   21.9235   K2     2.56763    9.13519  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088060686802235392 2MASS J19133109-1618401 EPIC 219610232 ...     NID 0736-0788319 288.37955 -16.311264 -0.58100000  -26.311000 0.0788733 GaiaDR2  3.2042000  0.0314000    0.00000    1.4500000e-15    0.907011   13.3239     1.27160       0.0111400     11.6250    11.0070  0.0318277   54.7200   13.1100   -999.      6.00000 -999.          13.2200    -999.         Yes                                              No  No  SB1-Short 0.71550228  5.7386051  0.45705580  -0.0474000  -0.388330   N/A  0.00000  0.00000 4911.2540 0.87478621 K2  A_N    5.54346  K2     4.13525   24.1023   No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087714409360276864 2MASS J19133741-1707261 EPIC 219280168 ...     NID 0728-1061312 288.40590 -17.124062 -0.73300000  -25.496000 0.102591  GaiaDR2  3.3480000  0.0464000    0.236000   11.600000        2.27269    13.3283     1.24800       0.00313847    11.7730    11.1720  0.0325269   39.9700    2.80000    44.1235  4.         1.49793      2.76849    349.980      Yes                                              No  Yes No        1.0084373   10.684814  1.1416011   0.0964000   -0.302700   N/A  0.00000  0.00000 4963.8997 0.87419546 K2  A_Y   22.6926   K2     1.32140    6.21269  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087807416862800128 2MASS J19150459-1652526 EPIC 219384141 ...     NID 0731-0921419 288.76914 -16.881433 -3.5600000   -26.418000 0.0638905 GaiaDR2  3.1293000  0.0306000    0.00000    0.0000000        0.959595   13.3642     1.46830       0.00233452    11.5160    10.8060  0.0290689   45.0700   11.4100     26.3361  7.        14.9793     -17.2891    4342.56       Yes                                              Yes Yes SB1-Short 0.59234664  12.221521  2.6529323   -0.122300   -0.979693   N/A  0.       0.      4529.2614 0.86939293 K4  A_N    0.00000  K2     1.01841    1.53152  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088139851641492096 2MASS J19124958-1550340 EPIC 219777155 CWW 102 NID 0741-0796328 288.20664 -15.842923 -0.44700000  -23.502000 0.150013  GaiaDR2  2.9162000  0.0605000    0.282000   12.800000        2.40819    13.3932     1.19630       0.00306105    11.8540    11.3020  0.0325269 -999.     -999.         41.5614  2.         0.0197466    0.0614471 1886.22       Yes                                              No  Yes No        1.0372094   35.533613  3.1558937   -0.335400   -0.0558119  Yes  0.       0.      5084.4752 0.86553484 K0  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087297071672096384 2MASS J19101008-1740478 EPIC 219029107 ...     NID 0723-1076795 287.54202 -17.680060 -1.9740000   -23.271000 0.0573847 GaiaDR2  3.5413000  0.0263000    0.00000    0.0000000        1.31095    13.4063     1.43440       0.00220227    11.6330    10.9520  0.0304138 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes Yes N/A       2.0196901   27.498405  3.5153072   0.289700    -0.834763   N/A  0.       0.      4588.0841 0.86379809 K4  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4083991252520671232 2MASS J19085666-1943306 EPIC 217922156 ...     NID 0702-0800477 287.23609 -19.725299 -0.45600000  -26.085000 0.0516624 GaiaDR2  3.0587000  0.0236000    0.00000    0.0000000        1.01966    13.4559     1.22180       0.00276586    11.9240    11.4060  0.0339411 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       3.8214805   28.523968  0.70719516  -0.192900   -0.0835676  N/A  0.       0.      5024.1019 0.85725646 K2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088051783318575488 2MASS J19144049-1618344 EPIC 219610822 ...     NID 0736-0790323 288.66873 -16.309673 -0.72100000  -26.078000 0.0667083 GaiaDR2  3.1572000  0.0304000    0.00000    0.0000000        1.00681    13.5202     1.20730       0.00228035    12.0010    11.4230  0.0332415 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.42913420  9.2044407  0.57849892  -0.0944000  0.0320034   N/A  0.00000  0.00000 5058.2166 0.84885499 K2  A_Y   23.6400   K2     1.91514    4.91554  Yes                 Background EB seen in K2 light curve; apparent Prot attributed to target star. See Appendix D.5                                                                                                                                                                                    
Gaia DR2 4197452198170458624 2MASS J19061868-1348030 ...            ...     NID 0761-0680183 286.57783 -13.800938 -1.0950000   -25.245000 0.0738783 GaiaDR2  1.4758000  0.0432000    0.00000    0.0000000        1.10433    13.5330     1.15410       0.00265707    12.0440    11.5770  0.0332415 -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     No  No  N/A       3.6043927   370.82561  1.3897064   -1.77580    0.236650    N/A  0.       0.      5188.2474 0.84719297 K0  N_N -999.       N/A    0.00000    0.00000  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084555168851639680 2MASS J19141805-1826538 EPIC 218631786 ...     NID 0715-0827728 288.57524 -18.448443 -0.57700000  -26.755000 0.0552268 GaiaDR2  3.3266000  0.0232000    0.00000    0.0000000        0.934703   13.5568     1.23070       0.00200000    11.8620    11.4420  0.0388973 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       2.1276198   13.601554  0.36286085  0.0750000   -0.0139208  N/A  0.       0.      5003.4438 0.84411160 K2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4082132154460682752 2MASS J19111929-2052509 EPIC 217264344 ...     NID 0691-0871704 287.83053 -20.880515 -0.49400000  -27.666000 0.227068  GaiaDR2  3.4481000  0.0421000    0.00000    0.0000000       -1.00000    13.5577  -999.         -999.            10.0530     9.63100 0.0318277 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes No  N/A       4.6695796   30.302388  1.1247622   0.196500    NaN         N/A  0.       0.      -999      0.84399523 ... N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087769075699852416 2MASS J19173541-1659580 EPIC 219333882 ...     NID 0730-0981205 289.39757 -16.999581 -1.8420000   -25.664000 0.136825  GaiaDR2  3.0319000  0.0517000    0.140000   2.9500000        1.62888    13.5601     1.25560       0.00334215    11.9600    11.3710  0.0318904 -999.     -999.         39.6259  1.      -999.          -1.87406      0.00000    Yes                                              No  Yes No        0.68723505  22.330314  1.3337953   -0.219700   -0.0971842  No   0.00000  0.00000 4946.7828 0.84368534 K2  A_Y   23.6000   Both   2.32754   12.0953   Yes                 Prot from K2 LS = 11.6 days and K2 ACF = 34.8 days but K2 Timing = 23 days and PTF = 24.5 days. We prefer the later two values. See Appendix D.4                                                                                                                                   
Gaia DR2 4087719632040698240 2MASS J19125280-1701460 EPIC 219320914 ...     NID 0729-1022498 288.22001 -17.029611 -0.65500000  -26.456000 0.0623699 GaiaDR2  3.2894000  0.0256000    0.00000    0.0000000        0.969234   13.5754     1.22270       0.00283019    12.0670    11.4980  0.0332415 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.0842115   7.0336795  0.30901294  0.0378000   0.0327654   N/A  0.       0.      5022.0033 0.84171138 K2  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184002319091491968 2MASS J19221233-1553194 EPIC 219761627 ...     NID 0741-0810583 290.55141 -15.888870 -1.5470000   -26.451000 0.0552268 GaiaDR2  3.2088000  0.0235000    0.00000    0.0000000        0.945638   13.5853     1.46490       0.00297321    11.7580    11.0710  0.0318277 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes No  N/A       1.5418819   8.6901820  0.65498702  -0.0428000  -0.748412   N/A  0.       0.      4535.0351 0.84043706 K4  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183934046291267200 2MASS J19163297-1621324 EPIC 219592407 ...     NID 0736-0793397 289.13739 -16.359154 -0.86500000  -27.259000 0.0793977 GaiaDR2  3.2470000  0.0412000    0.158000   4.6500000        1.70159    13.5966     1.23510       0.00241868    12.1370    11.4950  0.0367696 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       0.052525779 0.17479440 0.63796238  -0.00460003 0.0104885   N/A 12.6538  14.5500  4993.3097 0.83898472 K2  S_Y   24.3397   K2     4.62502   10.2277   Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088827832375470592 2MASS J19075584-1557433 EPIC 219736596 ...     NID 0740-0775251 286.98271 -15.962153 -0.092000000 -25.917000 0.0758222 GaiaDR2  3.0605000  0.0342000    0.00000    0.0000000        0.789817   13.5971     1.20130       0.00176918    12.0780    11.5610  0.0353836 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       2.1504497   22.159440  1.0843270   -0.191100   0.130247    N/A  0.       0.      5072.4992 0.83892030 K2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087799655867454720 2MASS J19152010-1705038 EPIC 219297228 ...     NID 0729-1027510 288.83374 -17.084499 -1.4260000   -25.344000 0.0721388 GaiaDR2  3.1981000  0.0327000    0.00000    0.0000000        0.973726   13.6086     1.22590       0.00236008    12.1120    11.5640  0.0368782 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.74601283  6.4645029  1.3773024   -0.0535000  0.0547142   N/A 14.0399   8.17800 5014.5584 0.83744508 K2  A_Y   23.1200   Both   5.48664   12.1970   Yes                 Target has a bright neighbor contaminating the K2 light curve. PTF resolves each star and validates the Prot.                                                                                                                                                                      
Gaia DR2 4087900875348737792 2MASS J19112331-1709248 EPIC 219265672 ...     NID 0728-1056881 287.84712 -17.157046 -0.26400000  -26.408000 0.0908020 GaiaDR2  3.1920000  0.0385000    0.00000    0.0000000        1.09886    13.6200     1.23180       0.00550818    12.0540    11.4460  0.0339706 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.4646000   9.6358896  0.68558442  -0.0596000  0.0454292   N/A  0.       0.      5000.9053 0.83598525 K2  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183930777809206656 2MASS J19181352-1614496 EPIC 219634222 CWW 105 NID 0737-0798313 289.55636 -16.247264 -1.1140000   -27.033000 0.133304  GaiaDR2  3.4593000  0.0566000    0.350000   24.800000        2.46297    13.6356     1.39290       0.00246982    11.8710    11.1960  0.0306105   43.1800    6.44000    49.9647  4.         3.41210     10.3564    4324.56       Yes                                              Yes Yes SB1-Short 0.48483218  18.900637  0.45574225  0.207700    -0.475888   No   0.       0.      4663.9690 0.83399166 K4  A_N   28.0676   K2     2.91852    5.00464  No                  long-period outlier and binary; perhaps signals from each companion are interfering and causing spurious periodicities                                                                                                                                                             
Gaia DR2 4087451282486444544 2MASS J19082062-1753246 EPIC 218927928 ...     NID 0721-1082882 287.08593 -17.890318 -1.2510000   -27.114000 0.109041  GaiaDR2  2.6243000  0.0631000    0.00000    0.0000000        1.05397    13.6867     1.31990       0.00264008    12.0370    11.3450  0.0382884 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       2.5078801   74.702148  0.59495966  -0.627300   -0.188169   N/A  0.       0.      4808.1522 0.82749526 K2  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180866580646454144 2MASS J19215472-1643075 EPIC 219451412 ...     NID 0732-0876955 290.47803 -16.718847  1.4710000   -23.912000 0.0617171 GaiaDR2  2.9854000  0.0237000    0.00000    0.0000000        1.17507    13.6939     1.20120       0.00335261    12.1720    11.6190  0.0374833 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       1.4264897   28.158101  3.6114425   -0.266200   0.227403    N/A  0.       0.      5072.7376 0.82658399 K2  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184491498683368448 2MASS J19232266-1505017 ...            ...     NID 0749-0787618 290.84447 -15.083945 -4.5170000   -28.410000 0.0581378 GaiaDR2  3.1594000  0.0262000    0.00000    0.0000000        1.16643    13.7049     1.24520       0.00191050    12.0820    11.4230  0.0424382 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       2.1828066   14.274973  4.0209169   -0.0922000  0.0836134   N/A  0.       0.      4970.2450 0.82519361 K2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180137703212436096 2MASS J19354768-1657580 EPIC 219348246 ...     NID 0730-1009194 293.94868 -16.966252 -2.3070000   -26.533000 0.0594138 GaiaDR2  3.1197000  0.0233000    0.00000    0.0000000        0.906253   13.7199     1.20470       0.00345398    12.2040    11.6630  0.0296985 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       4.8920950   28.550532  1.3949064   -0.131900   0.240943    N/A  0.       0.      5064.3936 0.82330140 K2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183911059625672320 2MASS J19195612-1609398 EPIC 219665690 ...     NID 0738-0801231 289.98382 -16.161188 -1.5420000   -26.951000 0.100000  GaiaDR2  3.2636000  0.0415000    0.00000    0.0000000        0.957471   13.8881     1.34180       0.00295466    12.2140    11.6150  0.0353836 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.91999032  4.7597190  0.70761077  0.0120000   -0.0589170  N/A  0.       0.      4763.4404 0.80236859 K2  N_Y   24.6052   PTF    6.61182   13.3622   Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184140994996369152 2MASS J19163732-1600050 EPIC 219722781 CWW 107 NID 0739-0790604 289.15550 -16.001524 -1.6030000   -27.884000 0.476945  GaiaDR2  4.0067000  0.215300     1.55100    494.00000        8.74601    13.8936     1.49480       0.00364005    12.0150    11.3530  0.0325269 -999.     -999.         41.3243  6.         0.376733    -0.175697  1888.19       Yes                                              No  Yes No        0.38817968  58.286772  1.4364766   0.755100    -0.528641   No   0.00000  0.00000 4485.2085 0.80169258 K4  A_Y   21.4947   K2     2.45301   12.1408   Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185312902600748032 2MASS J19110271-1420352 ...            ...     NID 0756-0708528 287.76134 -14.343263  0.20300000  -27.883000 0.125100  GaiaDR2  3.4057000  0.0400000    0.152000   3.6100000        1.38692    13.9194     1.67190       0.00313847    11.8690    11.0670  0.0311448 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes No  N/A       2.4361636   18.966903  1.6844952   0.154100    -0.980607   N/A  0.       0.      4230.8101 0.79852888 K5  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183950534662831488 2MASS J19184987-1615163 EPIC 219631486 ...     NID 0737-0799229 289.70781 -16.254671 -0.94200000  -27.666000 0.0672086 GaiaDR2  3.3485000  0.0281000    0.00000    0.0000000        0.995959   13.9576     1.39270       0.00367967    12.2550    11.5780  0.0376431 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.62998869  9.6833794  1.0433494   0.0969000   -0.153255   N/A  0.       0.      4664.3459 0.79386548 K4  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084174462953441792 2MASS J19130006-1837503 EPIC 218533072 ...     NID 0713-0819690 288.25027 -18.630755 -0.24200000  -26.319000 0.0968349 GaiaDR2  3.3605000  0.0305000    0.00000    0.0000000        0.865212   13.9646     1.40530       0.00867698    12.2520    11.6080  0.0417253 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       2.3986741   16.455935  0.73847478  0.108900    -0.185982   N/A  0.       0.      4640.8406 0.79301357 K4  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087709049240821632 2MASS J19120965-1713379 EPIC 219234791 ...     NID 0727-1070845 288.04022 -17.227340 -1.0120000   -24.279000 0.119403  GaiaDR2  3.0177000  0.0387000    0.00000    0.0000000        1.17667    13.9896     1.31890       0.00685420    12.3220    11.6960  0.0347131 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       1.3473693   24.727815  2.3460062   -0.233900   0.118051    N/A  0.       0.      4810.2240 0.78997755 K2  N_Y   21.9122   PTF    7.58893    9.54021  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084650276604851200 2MASS J19175959-1746319 EPIC 218984438 ...     NID 0722-1109169 289.49831 -17.775669 -4.1590000   -26.328000 0.0919348 GaiaDR2  3.2878000  0.0396000    0.00000    0.0000000        0.980192   14.0045     1.46620       0.00355106    12.1700    11.4660  0.0347131 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       1.4496162   8.7078272  3.2573856   0.0362000   -0.333108   N/A  0.       0.      4532.8239 0.78817297 K4  N_Y   22.4026   PTF   16.0774    16.9969   Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183933771413328512 2MASS J19163680-1623032 EPIC 219582840 CWW 106 NID 0736-0793482 289.15333 -16.384360 -1.2210000   -27.246000 0.0651920 GaiaDR2  3.3746000  0.0326000    0.00000    0.0000000        0.995528   14.0320     1.63440       0.00539073    12.0580    11.2940  0.0334215 -999.     -999.         38.9591  5.         5.41142     -2.54092   1812.27       Yes                                              Yes No  SB1-Short 0.062019142 11.516770  0.69409293  0.123000    -0.773499   No   0.00000  0.00000 4279.2571 0.78485238 K5  S_N   21.7863   K2     9.87517   16.2902   No                  Reclassified from SB1-Short to SB1-Long based on MIKE RVs. See Appendix D.9                                                                                                                                                                                                        
Gaia DR2 4084751706554608000 2MASS J19174370-1719478 EPIC 219189038 ...     NID 0726-1077227 289.43210 -17.330107 -1.0460000   -25.563000 0.0595483 GaiaDR2  3.2045000  0.0262000    0.00000    0.0000000        1.07700    14.0832     1.30130       0.0253160     12.2290    11.6050  0.0346554 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.0052731   6.9891752  1.0680641   -0.0471000  0.270390    N/A  0.       0.      4847.1208 0.77870182 K2  N_Y   25.2252   PTF   10.5217    17.9829   Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184234041170641664 2MASS J19163087-1533363 EPIC 219867488 ...     NID 0744-0808537 289.12865 -15.560232 -0.78400000  -26.314000 0.209995  GaiaDR2  3.1672000  0.0660000    0.00000    0.0000000        1.29481    14.1213     1.37100       0.00585235    12.3970    11.7720  0.0374833 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.82497404  8.9677440  0.33562181  -0.0844000  0.0796356   N/A  0.       0.      4705.7745 0.77415181 K4  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087825563110796672 2MASS J19143400-1641294 EPIC 219462497 ...     NID 0733-0832614 288.64171 -16.691666 -1.1750000   -26.786000 0.0652993 GaiaDR2  3.2667000  0.0266000    0.00000    0.0000000        1.06378    14.1787     1.40250       0.00768440    12.3950    11.7450  0.0346554 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.54458988  3.5448042  0.30686968  0.0151000   0.0369177   N/A  0.       0.      4646.0292 0.76733884 K4  A_Y   23.7574   K2     2.30567    5.06274  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087909808881945728 2MASS J19115592-1659301 EPIC 219337239 ...     NID 0730-0970267 287.98311 -16.991716 -2.6890000   -26.148000 0.0893756 GaiaDR2  3.0148000  0.0402000    0.00000    0.0000000        0.865673   14.2345     1.36790       0.0268308     12.2430    11.5620  0.0524976 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.2637236   24.880830  1.8364915   -0.236800   0.202800    N/A  0.       0.      4711.7911 0.76076305 K4  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088801723276726528 2MASS J19052348-1614395 EPIC 219635263 ...     NID 0737-0777079 286.34784 -16.244287 -1.4610000   -27.255000 0.0786448 GaiaDR2  2.6265000  0.0348000    0.00000    0.0000000        0.968483   14.2805     1.39080       0.0180405     12.0340    11.3780  0.0680147 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       2.7470477   74.608692  0.83518860  -0.625100   0.175665    N/A  0.       0.      4667.9246 0.75537587 K4  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180826036154214528 2MASS J19200543-1702482 EPIC 219313468 ...     NID 0729-1035770 290.02263 -17.046836  0.19600000  -24.445000 0.0804301 GaiaDR2  3.2923000  0.0447000    0.00000    0.0000000        0.927882   14.2889     1.42780       0.00219317    12.5640    11.9070  0.0376431 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       1.1429073   7.2203676  2.4449959   0.0407000   0.0681973   N/A  0.       0.      4599.8642 0.75439529 K4  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183944182414043136 2MASS J19172940-1611577 EPIC 219651610 CWW 108 NID 0738-0797617 289.37254 -16.199489 -0.94600000  -26.775000 0.0707672 GaiaDR2  3.3023000  0.0304000    0.00000    8.4000000e-16    1.09328    14.3257     1.47600       0.00403609    12.4740    11.7670  0.0311448 -999.     -999.         42.1535  5.         1.71209      0.653538  1886.25       Yes                                              No  No  No        0.33655339  5.2421786  0.15512898  0.0507000   -0.0411415  No   0.00000  0.00000 4516.2884 0.75011138 K4  S_Y   20.5619   Both   4.73772   20.3346   Yes                 Featured in Table 1 and Figures 3 and 4 in the PDF version                                                                                                                                                                                                                         
Gaia DR2 4184259570456114432 2MASS J19160026-1516051 EPIC 219951217 ...     NID 0747-0780307 289.00110 -15.268212 -1.8270000   -25.667000 0.0908020 GaiaDR2  3.2102000  0.0370000    0.00000    0.0000000        0.950505   14.4493     1.50120       0.00338378    12.5670    11.8330  0.0332415 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.1197876   6.8964836  1.3212418   -0.0414000  0.00840569  N/A  0.       0.      4474.8177 0.73585688 K4  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087858819031214336 2MASS J19153354-1625368 EPIC 219566703 CWW 101 NID 0735-0803984 288.88976 -16.427025 -1.2640000   -27.732000 0.209805  GaiaDR2  3.1707000  0.0849000    0.438000   23.200000        2.32487    14.4550     1.60510       0.00487032    12.5200    11.7360  0.0360694 -999.     -999.         39.8743  4.         1.67314     -1.62570    819.761      Yes                                              No  Yes No        0.20601716  7.6534544  1.1626186   -0.0809000  -0.274165   No   0.00000  0.00000 4319.0334 0.73520428 K5  A_Y   22.9984   K2     4.62145   13.4026   Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087850405202135680 2MASS J19150990-1636266 EPIC 219496444 ...     NID 0733-0833681 288.79128 -16.607532  0.32300000  -27.457000 0.250769  GaiaDR2  3.3404000  0.0919000    0.487000   32.200000        2.44939    14.4698     1.95430       0.00559464    12.2130    11.3520  0.0318277 -999.     -999.         47.3458  1.      -999.           5.84581      0.00000    Yes                                              Yes Yes SB2       0.37393368  8.7579258  1.4927156   0.0888000   -1.09925    No   0.       0.      3938.1290 0.73351184 M0  A_N    0.00000  K2   211.095    211.095    No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184216410318475264 2MASS J19142915-1543231 EPIC 219816497 ...     NID 0742-0801262 288.62148 -15.723234  0.80000000  -26.746000 0.644926  GaiaDR2  3.3561000  0.347200     1.89500    546.00000        7.51166    14.4787     1.99160       0.00433820    12.1510    11.2980  0.0318277 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes Yes N/A       0.81106748  10.716141  1.7194051   0.104500    -1.18389    N/A  0.       0.      3906.6860 0.73249549 M0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184985454289203328 2MASS J19135072-1522175 EPIC 219922905 ...     NID 0746-0783877 288.46135 -15.371674 -0.84200000  -27.123000 0.0721249 GaiaDR2  3.1659000  0.0275000    0.00000    0.0000000        1.04232    14.5032     1.52910       0.00399625    12.6530    11.9490  0.0339411 -999.     -999.         42.8140  1.      -999.           1.31396      0.00000    Yes                                              No  No  No        1.1926350   10.211243  0.50530090  -0.0857000  -0.0178003  No   0.       0.      4430.6286 0.72970280 K5  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084094232962015616 2MASS J19130368-1858268 EPIC 218343203 ...     NID 0710-0810309 288.26536 -18.974203  2.5560000   -25.403000 0.0766942 GaiaDR2  3.4484000  0.0368000    0.00000    0.0000000        0.940519   14.5037     1.57690       0.00313847    12.6030    11.8330  0.0396232 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       2.7183606   22.916508  3.6791631   0.196800    -0.149940   N/A  0.       0.      4358.9881 0.72964567 K5  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087776153806172672 2MASS J19170381-1658104 EPIC 219346771 ...     NID 0730-0980236 289.26589 -16.969699  0.99200000  -25.879000 0.107299  GaiaDR2  3.3242000  0.0417000    0.00000    0.0000000        0.957435   14.5219     1.66330       0.00308869    12.5350    11.7410  0.0438634 -999.     -999.         47.0008  1.      -999.           5.50076      0.00000    Yes                                              No  Yes SB1-Long  0.61081890  7.8037260  2.0469941   0.0726000   -0.356749   N/A  0.       0.      4241.6831 0.72757605 K5  A_N   19.1000   K2     2.12648    2.72038  Yes                 Prot not visually obvious. Derived by timing pairs of dips. See Appendix D.4                                                                                                                                                                                                      
Gaia DR2 4184063857381713792 2MASS J19201116-1544022 EPIC 219813010 ...     NID 0742-0810175 290.04650 -15.734079 -1.4220000   -26.250000 0.168671  GaiaDR2  3.6318000  0.0890000    0.475000   31.800000        2.43998    14.5470     1.67120       0.00403113    12.5630    11.7910  0.0353836 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       1.1555342   32.956891  0.62942672  0.380200    -0.351276   N/A  0.       0.      4231.6894 0.72472822 K5  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185667112826157696 2MASS J19190488-1327360 ...            ...     NID 0765-0677747 289.77032 -13.460116 -0.70500000  -26.887000 0.103407  GaiaDR2  3.2002000  0.0461000    0.00000    0.0000000        0.904778   14.6662     1.59420       0.00533104    12.6780    11.9500  0.0318904 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       3.0020433   16.627430  0.33733663  -0.0514000  -0.0340137  N/A  0.       0.      4334.2786 0.71130634 K5  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185630073027808128 2MASS J19171938-1348466 ...            ...     NID 0761-0699626 289.33076 -13.813088  1.6150000   -23.986000 0.0830963 GaiaDR2  3.6741000  0.0418000    0.00000    0.0000000        0.929652   14.6981     1.64450       0.00340000    12.6900    11.9430  0.0334215 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       2.5823978   37.903868  3.6544041   0.422500    -0.133204   N/A  0.       0.      4265.9415 0.70774199 K5  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088733755406880896 2MASS J19073256-1632101 EPIC 219524528 ...     NID 0734-0805706 286.88570 -16.536255 -0.63700000  -27.503000 0.124740  GaiaDR2  3.3577000  0.0631000    0.202000   4.2100000        1.18020    14.7505     1.98550       0.0127632     12.3980    11.5540  0.0368782 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes No  N/A       2.2108385   15.166292  0.92286727  0.106100    -0.896685   N/A  0.       0.      3911.7442 0.70191137 M0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088801723287036800 2MASS J19052348-1614395 EPIC 219635263 ...     NID 0737-0777079 286.34789 -16.244582 -1.1260000   -26.909000 0.0977446 GaiaDR2  2.4987000  0.0439000    0.0740000  0.58000000      -1.00000    14.9035  -999.         -999.            12.0340    11.3780  0.0680147 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes No  N/A       2.7469774   93.794598  0.35541103  -0.752900   NaN         N/A  0.       0.      -999      0.68505145 ... N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087838104415873920 2MASS J19164975-1638577 EPIC 219479319 ...     NID 0733-0836417 289.20732 -16.649498 -0.63400000  -26.213000 0.0993579 GaiaDR2  3.1916000  0.0412000    0.0560000  0.31500000       1.05073    14.9409     1.70020       0.00533104    12.9050    12.1300  0.0354683 -999.     -999.         41.9976  1.      -999.           0.497635     0.00000    Yes                                              No  No  No        0.28940700  5.7405046  0.49705231  -0.0600000  -0.0280628  No   0.00000  0.00000 4195.9903 0.68096558 K7  A_Y   20.0173   K2     3.46483    5.61954  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084605815107008256 2MASS J19162241-1748088 EPIC 218971693 ...     NID 0721-1098610 289.09338 -17.802585 -1.7650000   -27.029000 0.110603  GaiaDR2  2.5113000  0.0515000    0.157000   2.4800000        1.15931    15.0533     1.88300       0.00636003    12.8470    11.9750  0.0368782 -999.     -999.        -41.1000  1.      -999.         -82.6000       0.00000    No: RV non-member                                No  No  RV-NM     1.4182260   90.794246  0.94198514  -0.740300   -0.341451   N/A  0.       0.      4002.0368 0.66876518 K7  A_Y    0.00000  K2     3.21958    4.72422  No                  ...                                                                                                                                                                                                                                                                                
...                          2MASS J19163655-1729224 ...            ...     NID 0725-1082271 289.15230 -17.489698  0.94099998  -26.799000 NaN       Oli-pm   -999       -999      -999.         -999          -999.       -999.      -999.         -999.            12.9520    12.1500  0.0442041 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       1.1070187   NaN        1.8643261   NaN         0.361832    N/A  0.       0.      NaN       0.66181845 A0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087208973295685888 2MASS J19123910-1806355 EPIC 218810914 ...     NID 0718-0974243 288.16295 -18.110018 -0.42200000  -26.648000 0.108977  GaiaDR2  3.3069000  0.0389000    0.00000    0.0000000        0.923061   15.1195     1.81860       0.00327567    13.0080    12.1570  0.0382884 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.9595266   11.916624  0.49363347  0.0553000   -0.122910   N/A  0.       0.      4064.8591 0.66163236 K7  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087850783153647104 2MASS J19153200-1634342 ...            ...     NID 0734-0819670 288.88332 -16.576466 -1.0440000   -25.751000 0.274964  GaiaDR2  3.1443000  0.0819000    0.00500000 0.0023200000     1.02996    15.2333     1.94140       0.0314579     12.7860    12.0180  0.0544885 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.28313122  10.346217  0.88149022  -0.107300   -0.303775   N/A  0.       0.      3949.3017 0.64945686 M0  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183947102991940608 2MASS J19170393-1608069 EPIC 219675090 ...     NID 0738-0796976 289.26639 -16.135371 -1.4190000   -26.548000 0.0927631 GaiaDR2  3.2686000  0.0422000    0.00000    0.0000000        0.981234   15.3196     1.84130       0.00626418    13.1470    12.3580  0.0347131 -999.     -999.         40.2500  2.         0.0989945   -1.25000      0.00000    Yes                                              No  No  No        0.30437989  2.3258903  0.50954980  0.0170000   0.0240440   N/A  0.       0.      4042.1056 0.64029228 K7  S_N   17.9000   K2    17.6690     6.04825  Yes                 K2 light curve noise is abnormally high. Smoothed version shows evidence for 17.9 day period. See Appendix D.6                                                                                                                                                                     
Gaia DR2 4183867079159884672 2MASS J19175045-1637260 EPIC 219489683 ...     NID 0733-0837963 289.46025 -16.624023 -1.1950000   -26.047000 0.0955877 GaiaDR2  3.3069000  0.0468000    0.00000    1.6200000e-15    0.999603   15.3750     1.87700       0.00715681    13.1820    12.3170  0.0354683 -999.     -999.         41.8000  1.      -999.           0.299999     0.00000    Yes                                              No  No  No        0.43994783  5.9060332  0.64044984  0.0553000   -0.00535297 N/A  0.00000  0.00000 4007.6701 0.63443851 K7  A_Y   19.1114   K2     6.02737   17.6587   Yes                 Appears to fall in the Kepler intermediate period gap. See Figure 18 in Appendix D.6                                                                                                                                                                                               
Gaia DR2 4185124714308269312 2MASS J19162191-1447430 EPIC 220060789 ...     NID 0752-0747152 289.09131 -14.795407 -1.4590000   -27.616000 0.147990  GaiaDR2  3.4486000  0.0680000    0.331000   9.7500000        1.30338    15.4371     2.14600       0.00627694    12.9700    12.0780  0.0332415 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes No  N/A       1.5889540   19.610715  1.1322478   0.197000    -0.631434   N/A  0.       0.      3787.2195 0.62790275 M0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183935248882039168 2MASS J19170657-1619129 EPIC 219606762 ...     NID 0736-0794205 289.27738 -16.320362 -2.3070000   -25.485000 0.112699  GaiaDR2  3.2624000  0.0555000    0.136000   1.5600000        0.994890   15.4516     2.10870       0.0103368     13.0220    12.1530  0.0334215 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes No  N/A       0.19676656  1.5485183  1.7979733   0.0108000   -0.515412   N/A  0.       0.      3814.8103 0.62638097 M0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087824807196545664 2MASS J19142085-1644558 EPIC 219439085 ...     NID 0732-0863942 288.58690 -16.749012 -1.4940000   -25.260000 0.405179  GaiaDR2  3.3976000  0.190600     1.16400    96.900000        3.61884    15.5517     2.04060       0.00721110    13.1430    12.2910  0.0376431 -999.     -999.         42.3000  1.      -999.           0.799999     0.00000    Yes                                              No  Yes No        0.62241341  13.950085  1.4808815   0.146000    -0.236245   N/A  0.       0.      3867.1133 0.61591143 M0  A_Y   19.7648   K2     3.92745    5.72264  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087247426156801536 2MASS J19081272-1814431 EPIC 218739700 ...     NID 0717-0897478 287.05301 -18.245474  1.8220000   -29.406000 0.101980  GaiaDR2  3.2167000  0.0498000    0.00000    0.0000000        0.975990   15.5703     1.94710       0.00490917    13.2770    12.4850  0.0374833 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       2.7601491   15.115037  3.9033650   -0.0349000  0.0191202   N/A  0.       0.      3944.3450 0.61397318 M0  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4187541406502065536 2MASS J19233411-1210005 ...            ...     NID 0778-0802531 290.89213 -12.166968 -2.0260000   -26.216000 0.158673  GaiaDR2  3.1183000  0.0683000    0.243000   3.9000000        1.13985    15.7853     2.21080       0.00713092    13.2310    12.3010  0.0474236 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes No  N/A       4.5857772   27.883727  1.1832033   -0.133300   -0.466174   N/A  0.       0.      3740.6445 0.59172235 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184101893612978944 2MASS J19224511-1525575 EPIC 219905394 ...     NID 0745-0811804 290.68798 -15.432762  1.2860000   -29.398000 0.201467  GaiaDR2  3.3977000  0.102200     0.343000   6.3400000        1.29109    15.8058     2.03720       0.0172586     13.4540    12.5550  0.0388973 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       1.8587380   16.384386  3.5418958   0.146100    0.0266447   N/A  0.       0.      3869.8024 0.58961476 M0  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084617394338908672 2MASS J19155492-1746148 EPIC 218986703 ...     NID 0722-1105594 288.97884 -17.770926 -0.56700000  -28.766000 0.161028  GaiaDR2  3.6547000  0.0679000    0.190000   1.9200000        1.04087    15.8266     2.10410       0.0117881     13.4340    12.5840  0.0389487 -999.     -999.         40.7000  1.      -999.          -0.799999     0.00000    Yes                                              No  Yes No        1.3911196   34.987516  2.1710719   0.403100    -0.128081   N/A  0.00000  0.00000 3818.2619 0.58747839 M0  A_Y   22.5664   K2     3.49222    8.04628  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185571043002405504 2MASS J19204275-1401063 ...            ...     NID 0759-0724385 290.17810 -14.018549 -3.5500000   -26.285000 0.150233  GaiaDR2  3.3056000  0.0669000    0.282000   5.1400000        1.18482    15.8324     2.05770       0.00456070    13.4300    12.5660  0.0374833 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       2.6034952   14.528983  2.6565897   0.0540000   5.43594e-05 N/A  0.       0.      3853.7141 0.58688332 M0  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087020544491408896 2MASS J19075555-1917293 EPIC 218166922 ...     NID 0707-0797656 286.98150 -19.291608  0.15700000  -27.516000 0.173104  GaiaDR2  3.3572000  0.0861000    0.00000    0.0000000        0.919205   15.9231     2.12400       0.00663702    13.5310    12.6080  0.0318904 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       3.5921290   21.407731  1.3952179   0.105600    -0.0852213  N/A  0.       0.      3803.4160 0.57759766 M0  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184554445722225536 2MASS J19271196-1454210 ...            ...     NID 0750-0791601 291.79986 -14.905947  0.29800000  -24.260000 0.221057  GaiaDR2  3.1269000  0.0876000    0.0600000  0.15700000       0.963935   15.9251     2.01710       0.0238648     13.5480    12.6460  0.0358050 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       3.0857652   20.107145  2.6561510   -0.124700   0.197624    N/A  0.       0.      3885.8639 0.57739357 M0  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084119143773162496 2MASS J19134442-1849350 EPIC 218424807 ...     NID 0711-0822226 288.43516 -18.826511  0.21300000  -27.314000 0.351501  GaiaDR2  3.4497000  0.118600     0.0790000  0.30900000       0.956098   15.9875     2.11570       0.00746324    13.4960    12.6120  0.0502494 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       2.5287601   22.405739  1.3228246   0.198100    0.00164700  N/A  0.       0.      3809.5842 0.57102983 M0  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180850397208962688 2MASS J19193493-1647528 EPIC 219419008 ...     NID 0732-0873263 289.89556 -16.798110 -1.6450000   -26.382000 0.174092  GaiaDR2  3.2197000  0.0786000    0.293000   4.6400000        1.11364    16.0038     2.35600       0.00867698    13.3820    12.4910  0.0403609 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes No  N/A       0.90443643  5.4350298  0.76875289  -0.0319000  -0.687883   N/A  0.       0.      3640.1531 0.56937054 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184353166381835136 2MASS J19175505-1502382 EPIC 220007832 ...     NID 0749-0779779 289.47939 -15.044100 -1.2040000   -27.328000 0.138946  GaiaDR2  3.3614000  0.0656000    0.210000   2.3800000        1.01218    16.0586     2.12050       0.00968762    13.5900    12.7850  0.0374833 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.3953145   12.549505  0.76193569  0.109800    0.0597696   N/A  0.       0.      3806.0122 0.56380248 M0  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087850817519310336 2MASS J19153200-1634342 ...            ...     NID 0734-0819669 288.88340 -16.575870 -1.8640000   -24.630000 0.409585  GaiaDR2  2.9798000  0.123300     0.161000   1.1700000       -1.00000    16.0644  -999.         -999.            12.7860    12.0180  0.0544885 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes Yes N/A       0.28267359  27.808384  2.2074080   -0.271800   NaN         N/A  0.       0.      -999      0.56321381 ... N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185288124912446848 2MASS J19113261-1442172 EPIC 220076965 ...     NID 0752-0737806 287.88588 -14.704939 -0.53800000  -25.969000 0.183142  GaiaDR2  3.0008000  0.0629000    0.0270000  0.034400000      0.926679   16.0964     2.12850       0.0103586     13.6630    12.7260  0.0420119 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       2.0672510   27.809114  0.75488079  -0.250800   0.0758419   N/A  0.       0.      3800.0870 0.55996945 M0  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4082446851004435072 2MASS J19062414-2013057 ...            ...     NID 0697-0818247 286.60057 -20.218377 -0.86800000  -25.157000 0.199752  GaiaDR2  3.3575000  0.140700     0.273000   2.9100000        1.09483    16.1485     2.19140       0.0175696     13.4570    11.4590  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       4.5720334   26.063449  1.4667532   0.105900    -0.0473289  N/A  0.       0.      3754.4390 0.55469733 M1  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4082432458578047232 2MASS J19082573-2001361 EPIC 217750833 ...     NID 0699-0800043 287.10720 -20.026813 -1.7620000   -26.478000 0.429317  GaiaDR2  3.1581000  0.184800     1.05300    53.500000        2.76069    16.1604     2.20040       0.0131848     13.6610    12.7780  0.0396989 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       4.1477896   24.268567  0.85932183  -0.0935000  -0.0611515  N/A  0.       0.      3748.0256 0.55349460 M1  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184828460335166848 2MASS J19211555-1355546 ...            ...     NID 0760-0709935 290.31476 -13.931956 -1.7750000   -24.787000 0.619732  GaiaDR2  1.9487000  0.287200     1.45900    91.600000        3.42250    16.1788     2.13450       0.00976934    13.6500    12.7620  0.0396232 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       2.7406443   206.15219  2.0274358   -1.30290    0.141861    N/A  0.       0.      3795.6655 0.55163641 M0  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180879018872068864 2MASS J19203080-1634066 EPIC 219511917 ...     NID 0734-0827054 290.12832 -16.568644 -0.51200000  -26.644000 0.492968  GaiaDR2  3.4585000  0.185400     1.19600    64.400000        2.59385    16.1914     2.42880       0.0138452     13.4480    12.5360  0.0358050 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes Yes N/A       1.0532573   19.400636  0.40354678  0.206900    -0.736616   N/A  0.       0.      3590.8191 0.55036485 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088060892960421248 2MASS J19133215-1617120 EPIC 219619241 ...     NID 0737-0790774 288.38396 -16.286807 -0.47400000  -27.398000 0.229654  GaiaDR2  3.3611000  0.0958000    0.149000   0.88100000       1.00398    16.2221     2.20640       0.00984936    13.7660    12.8430  0.0396989 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.71404191  10.985467  0.89168716  0.109500    -0.0166893  N/A 14.7030  13.8420  3743.7608 0.54726990 M1  A_Y   21.6887   K2     8.43186   11.8112   Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087770239621640704 2MASS J19173100-1657159 EPIC 219353203 ...     NID 0730-0981082 289.37918 -16.954553 -1.3690000   -26.468000 0.228079  GaiaDR2  3.2982000  0.0888000    0.0930000  0.30600000       0.916016   16.2387     2.20300       0.0101020     13.7520    12.8410  0.0424264 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.63873954  5.8278678  0.47973013  0.0466000   0.00968742  N/A  0.00000  0.00000 3746.1730 0.54559798 M1  A_Y   21.8097   K2     8.51349   17.1781   Yes                 Used as a reference star for EPIC 219616992 in Figure 17 of Appendix D.5                                                                                                                                                                                                           
Gaia DR2 4185009643545958272 2MASS J19141048-1517485 EPIC 219943462 ...     NID 0747-0777096 288.54370 -15.296953 -0.95900000  -25.781000 0.162788  GaiaDR2  2.9812000  0.0608000    0.116000   0.57500000       0.963550   16.2472     2.15290       0.0226418     13.7870    12.8470  0.0631269 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.2175126   28.379719  0.84314886  -0.270400   0.159584    N/A  0.       0.      3782.1892 0.54474233 M0  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087735025198194176 2MASS J19160170-1715567 EPIC 219217706 ...     NID 0727-1078645 289.00709 -17.265882 -1.3830000   -26.781000 0.145454  GaiaDR2  3.4040000  0.0720000    0.115000   0.63500000       0.985717   16.2722     2.22060       0.00984327    13.7590    12.8370  0.0389487 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.88553473  14.894384  0.49395141  0.152400    -0.00766945 N/A  0.       0.      3733.7240 0.54222718 M1  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183938852347590400 2MASS J19164395-1617340 EPIC 219616992 ...     NID 0737-0796184 289.18315 -16.292904 -0.55300000  -26.283000 0.158795  GaiaDR2  3.3472000  0.0880000    0.00000    0.0000000        0.911784   16.3178     2.18930       0.00998098    13.8730    12.9830  0.0408044 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.12960979  9.0970148  0.49663266  0.0956000   0.127949    N/A  0.       0.      3755.9409 0.53764667 M1  S_Y  -20.7000   K2    41.2301    43.7836   Yes                 K2 light curve noise is abnormally high. Smoothed version shows evidence for 20.7 day period. See Appendix D.5                                                                                                                                                                     
Gaia DR2 4184135806675835008 2MASS J19162461-1605338 EPIC 219690421 ...     NID 0739-0790295 289.10257 -16.092845 -0.64600000  -26.651000 0.159962  GaiaDR2  3.0475000  0.0700000    0.188000   1.5200000        0.996391   16.3251     2.22670       0.0218790     13.6930    12.8300  0.0412311 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.29173288  20.340456  0.27045332  -0.204100   0.0274601   N/A 15.7157   9.49800 3729.4245 0.53691415 M1  S_Y    9.05960  K2    24.9180    32.0891   Yes-Rapid_Outlier   Rapid outlier: analogous M1 dwarfs in Praesepe are rotating nearly twice as fast. See Section 4.2.1                                                                                                                                                                                
Gaia DR2 4184111239462279424 2MASS J19210157-1525587 EPIC 219905283 ...     NID 0745-0809419 290.25652 -15.433117 -1.5530000   -26.647000 0.206959  GaiaDR2  3.2050000  0.0815000    0.305000   4.0600000        1.12568    16.3952     2.26450       0.0226497     13.7980    12.8700  0.0449444 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.5041847   8.7405934  0.63845125  -0.0466000  -0.0141983  N/A  0.       0.      3703.0083 0.52989078 M1  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184213390966718592 2MASS J19151567-1534309 EPIC 219862841 ...     NID 0744-0806361 288.81532 -15.575370 -1.1040000   -25.370000 0.162274  GaiaDR2  3.0933000  0.0694000    0.158000   1.0300000        1.03066    16.3968     2.22970       0.00883912    13.8840    12.9570  0.0374833 -999.     -999.         40.7000  1.      -999.          -0.799999     0.00000    Yes                                              No  No  No        0.85477138  16.085133  1.2671740   -0.158300   0.0903931   N/A  0.       0.      3727.3175 0.52973064 M1  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183911776874132736 2MASS J19194880-1608467 EPIC 219671042 ...     NID 0738-0801057 289.95335 -16.146443 -1.6310000   -26.721000 0.263600  GaiaDR2  3.1438000  0.102100     0.258000   2.1700000        1.09683    16.4391     2.28770       0.0130000     13.9000    13.0180  0.0400000 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.89427308  11.181040  0.72267558  -0.107800   -0.0402985  N/A  0.       0.      3686.9450 0.52550208 M1  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087071091979097088 2MASS J19081206-1854198 EPIC 218381061 ...     NID 0710-0803020 287.05029 -18.905617  0.33500000  -25.919000 0.237626  GaiaDR2  3.4574000  0.0997000    0.136000   0.54400000       0.958392   16.4970     2.29980       0.0118849     13.7910    12.8760  0.0396232 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       3.2438407   25.102584  1.4346135   0.205800    -0.0193329  N/A  0.       0.      3678.6082 0.51972546 M1  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184979406975094144 2MASS J19140101-1529045 EPIC 219890186 ...     NID 0745-0798515 288.50423 -15.484734 -0.62900000  -26.946000 0.168386  GaiaDR2  3.2058000  0.0808000    0.0920000  0.31700000       0.966730   16.5017     2.24050       0.0168573     13.9620    13.0990  0.0424382 -999.     -999.         39.7000  1.      -999.          -1.80000      0.00000    Yes                                              No  No  No        1.0742386   6.9728396  0.43142207  -0.0458000  0.163589    N/A  0.       0.      3719.7435 0.51925737 M1  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185794763562411136 2MASS J19222369-1254079 ...            ...     NID 0770-0795949 290.59871 -12.902312 -1.7690000   -26.269000 0.295576  GaiaDR2  3.0202000  0.126600     0.333000   2.8700000        1.08500    16.5321     2.19900       0.0466387     13.9620    13.0500  0.0470106 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       3.7943255   31.172839  0.92446309  -0.231400   0.314560    N/A  0.       0.      3749.0215 0.51622997 M1  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087725262729508736 2MASS J19153691-1726070 EPIC 219141523 ...     NID 0725-1080408 288.90382 -17.435432 -2.0620000   -25.251000 0.172743  GaiaDR2  3.4630000  0.0852000    0.186000   1.3400000        1.03910    16.5613     2.37080       0.0164003     13.9140    13.1010  0.0460435 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.0676627   19.936587  1.7882933   0.211400    -0.177605   N/A  0.       0.      3630.0844 0.51332519 M1  A_Y    0.00000  K2    15.0189    18.9965   Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084099039017310848 2MASS J19145273-1901025 EPIC 218319383 ...     NID 0709-0823945 288.71969 -19.017512 -1.3410000   -26.035000 0.768357  GaiaDR2  3.1876000  0.206200     0.692000   11.200000        1.36929    16.5849     2.54190       0.0147679     13.8280    12.9530  0.0422019 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes No  N/A       2.6592450   15.784989  0.72609917  -0.0640000  -0.719593   N/A  0.       0.      3514.8919 0.51098015 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088057212156821888 2MASS J19141196-1621389 EPIC 219591752 ...     NID 0736-0789491 288.54984 -16.360928 -1.6950000   -26.869000 0.326308  GaiaDR2  3.0825000  0.127000     0.338000   2.7800000        0.975435   16.5890     2.63620       0.0214462     13.6890    12.8000  0.0400000 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes No  N/A       0.54197803  16.842199  0.81787285  -0.169100   -1.03433    N/A  0.       0.      3452.4063 0.51057282 M2  A_N    0.700000 K2    16.8489    20.3780   No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184176827898941312 2MASS J19181979-1538078 EPIC 219844369 ...     NID 0743-0818676 289.58245 -15.635631 -0.84200000  -25.851000 0.215232  GaiaDR2  2.8824000  0.0977000    0.262000   2.0600000        1.05391    16.6447     2.55250       0.0217807     13.8660    12.9310  0.0403113 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes No  N/A       0.89543988  39.376616  0.77544374  -0.369200   -0.695410   N/A  0.       0.      3507.8256 0.50504640 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183966546297461632 2MASS J19191828-1555164 EPIC 219750642 ...     NID 0740-0794092 289.82617 -15.921354 -1.7390000   -27.628000 0.308449  GaiaDR2  3.3977000  0.102900     0.279000   2.2600000        1.01571    16.6491     2.63170       0.0193680     13.8360    12.9250  0.0381838 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes No  N/A       0.86855449  14.161031  1.2996157   0.146100    -0.958918   N/A  0.       0.      3455.3521 0.50461014 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4101698200096380032 2MASS J18525110-1510414 ...            ...     NID 0748-0731675 283.21294 -15.178278  0.31800000  -25.898000 0.360351  GaiaDR2  3.2979000  0.161500     0.821000   18.100000        1.59756    16.7103     2.52770       0.0262819     13.8810    12.9170  0.0417253 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes Yes N/A       6.0008254   31.285834  1.4303545   0.0463000   -0.546570   N/A  0.       0.      3524.3706 0.49855156 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4187574250107052288 2MASS J19201763-1215439 ...            ...     NID 0777-0791980 290.07347 -12.262325 -0.86100000  -26.311000 0.227035  GaiaDR2  3.0883000  0.113200     0.131000   0.47500000       0.946542   16.7283     2.30870       0.0167431     14.0940    13.1840  0.0453431 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       4.2374292   28.032901  0.31663860  -0.163300   0.184616    N/A  0.       0.      3672.4891 0.49677223 M1  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4179531189409378048 2MASS J19342393-1810377 EPIC 218775652 ...     NID 0718-1002285 293.59973 -18.177269 -0.29700000  -26.499000 0.172073  GaiaDR2  3.0364000  0.0725000    0.00700000 0.0017400000     0.943414   16.7364     2.31980       0.0205976     14.2030    13.2380  0.0453431 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       4.8518449   33.614316  0.63031738  -0.215200   0.158382    N/A  0.       0.      3664.8761 0.49597181 M1  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088118067567206784 2MASS J19135459-1602550 EPIC 219706167 ...     NID 0739-0786039 288.47745 -16.048773 -0.36700000  -28.207000 0.231206  GaiaDR2  3.4969000  0.0955000    0.159000   0.64600000       0.946628   16.7424     2.40200       0.0134302     14.0410    13.0990  0.0510882 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.69960152  22.163953  1.6761146   0.245300    -0.0974808  N/A  0.       0.      3608.9306 0.49537937 M1  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184861686201347072 2MASS J19240548-1359512 ...            ...     NID 0760-0714056 291.02281 -13.997695 -2.0080000   -26.046000 0.187864  GaiaDR2  3.4064000  0.0874000    0.125000   0.43800000       0.952666   16.7516     2.35170       0.0167487     14.1200    13.2760  0.0384187 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       3.0703177   21.163375  1.2359523   0.154800    0.0735550   N/A  0.       0.      3643.0814 0.49447089 M1  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4089095052377089280 2MASS J19045794-1535413 EPIC 219856935 ...     NID 0744-0788779 286.24141 -15.594935 -0.78800000  -27.996000 0.282392  GaiaDR2  3.8747000  0.109700     0.379000   3.8300000        1.13465    16.7953     2.55580       0.0135768     13.9830    13.0350  0.0481664 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       2.9572203   51.723404  1.3788611   0.623100    -0.555908   N/A  0.       0.      3505.6199 0.49015877 M2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087736262148677632 2MASS J19163965-1712182 EPIC 219244571 ...     NID 0727-1079723 289.16524 -17.205170 -2.8460000   -23.172000 0.198116  GaiaDR2  3.0545000  0.0856000    0.00000    0.0000000        1.07090    16.8087     2.15920       0.0161307     14.3320    13.4620  0.0578014 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes Yes N/A       0.82413215  20.117268  3.9545116   -0.197100   0.703577    N/A  0.       0.      3777.6083 0.48883789 M0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183920714712626688 2MASS J19170468-1626187 EPIC 219562274 ...     NID 0735-0806332 289.26955 -16.438655 -1.1290000   -26.250000 0.197190  GaiaDR2  3.4251000  0.104500     0.210000   1.2900000        0.945859   16.8234     2.57570       0.0173170     14.0000    13.0930  0.0403609 -999.     -999.         26.1000  1.      -999.         -15.4000       0.00000    No: RV non-member                                Yes No  RV-NM     0.18632201  15.907790  0.43002907  0.173500    -0.594858   N/A  0.       0.      3492.3790 0.48738985 M2  S_N    0.00000  K2    27.3896    28.3262   No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180745565646169984 2MASS J19264868-1625542 EPIC 219564807 ...     NID 0735-0819845 291.70286 -16.431856 -0.047000000 -24.656000 0.208370  GaiaDR2  2.9435000  0.105400     0.153000   0.62400000       0.956353   16.8480     2.29360       0.0143178     14.2790    13.3430  0.0481041 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       2.6119865   34.816631  2.1500030   -0.308100   0.350628    N/A  0.       0.      3682.8740 0.48496788 M1  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184530325188172672 2MASS J19234662-1454130 ...            ...     NID 0750-0787117 290.94425 -14.903715 -2.0040000   -26.366000 0.213263  GaiaDR2  2.4562000  0.0947000    0.281000   2.2000000        1.06825    16.8631     2.33220       0.0244463     14.1810    13.3000  0.0530377 -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     No  No  N/A       2.3718581   100.27296  1.1189147   -0.795400   0.246443    N/A  0.       0.      3656.3853 0.48348238 M1  N_N -999.       N/A    0.00000    0.00000  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184079353623862528 2MASS J19192744-1542375 EPIC 219820535 ...     NID 0742-0809094 289.86436 -15.710544 -1.4120000   -27.836000 0.199752  GaiaDR2  3.3788000  0.110300     0.00000    0.0000000        0.917834   16.8724     2.47070       0.0157204     14.1410    13.1670  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.0254935   12.899488  1.3108692   0.127200    -0.194336   N/A  0.       0.      3562.5962 0.48256778 M2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184128144454095488 2MASS J19161838-1612425 EPIC 219647105 ...     NID 0737-0795558 289.07658 -16.211921 -0.84600000  -26.603000 0.177234  GaiaDR2  3.2767000  0.0956000    0.00000    1.5500000e-15    0.863523   16.8746     2.44970       0.0140631     14.2120    13.2780  0.0428019 -999.     -999.         38.7000  1.      -999.          -2.80000      0.00000    Yes                                              No  No  No        0.17306820  2.7611779  0.071840100 0.0251000   -0.122501   N/A  0.       0.      3576.7331 0.48235168 M2  S_Y    0.00000  K2    31.8019    33.2931   Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084648215020544896 2MASS J19174459-1750148 EPIC 218955337 ...     NID 0721-1100944 289.43579 -17.837595  2.4210000   -26.210000 0.223893  GaiaDR2  3.2269000  0.116100     0.00000    0.0000000        0.985600   16.8918     2.15810       0.0164694     14.4540    13.5740  0.0504480 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes Yes N/A       1.4935042   8.4679175  3.3614677   -0.0247000  0.789738    N/A  0.       0.      3778.4096 0.48066128 M0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184262594113102336 2MASS J19155435-1515101 ...            ...     NID 0747-0780142 288.97645 -15.252935 -0.47500000  -27.432000 0.242621  GaiaDR2  3.4744000  0.130100     0.112000   0.27100000       0.979692   16.8957     2.23480       0.0177116     14.1180    13.1900  0.0449444 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes No  N/A       1.1372406   20.823948  0.92091313  0.222800    0.574352    N/A  0.       0.      3723.7347 0.48027777 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184286061811508864 2MASS J19182510-1528011 EPIC 219895402 ...     NID 0745-0805633 289.60458 -15.467084 -1.2310000   -28.082000 0.208279  GaiaDR2  3.5199000  0.110000     0.232000   1.4200000        1.00118    16.9054     2.43080       0.0224698     14.2380    13.2870  0.0446878 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.0511144   24.290922  1.4928285   0.268300    -0.0292168  N/A  0.       0.      3589.4645 0.47932524 M2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184167928723405312 2MASS J19172766-1548164 EPIC 219789839 ...     NID 0741-0803972 289.36525 -15.804687 -0.46900000  -26.463000 0.293084  GaiaDR2  3.1953000  0.101800     0.311000   2.0600000        1.06007    16.9101     2.46560       0.0198761     14.1840    13.2710  0.0554437 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.64114314  6.0219586  0.47383119  -0.0563000  -0.139704   N/A  0.       0.      3566.0297 0.47886337 M2  A_Y    0.00000  K2    19.5441    21.8120   Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184728851452376832 2MASS J19225199-1437390 ...            ...     NID 0753-0746115 290.71663 -14.627564 -3.5540000   -24.932000 0.256289  GaiaDR2  3.3809000  0.107700     0.281000   1.9100000        1.01310    16.9860     2.58840       0.00724224    14.1550    13.2300  0.0502494 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes Yes N/A       2.3933250   17.107056  3.1342945   0.129300    -0.475155   N/A  0.       0.      3483.9569 0.47142026 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084194769558646528 2MASS J19130715-1826283 ...            ...     NID 0715-0826102 288.27982 -18.441333 -0.70100000  -26.154000 0.309595  GaiaDR2  3.5009000  0.186100     0.325000   2.0200000        1.03796    16.9935     2.47510       0.0141683     14.3100    13.3400  0.0650692 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       2.2112577   25.065011  0.51551625  0.249300    -0.0878525  N/A  0.       0.      3559.6343 0.47068597 M2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180708663286058240 2MASS J19252583-1649196 EPIC 219408774 ...     NID 0731-0938918 291.35765 -16.822210  2.6360000   -27.601000 0.279116  GaiaDR2  2.9791000  0.138900     0.323000   1.9400000        1.00902    17.0532     2.45420       0.0186783     14.2970    13.4210  0.0494975 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       2.3082512   30.429846  3.6832167   -0.272500   0.0411968   N/A  0.       0.      3573.6961 0.46484669 M2  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087576347624240896 2MASS J19070182-1707585 EPIC 219276118 ...     NID 0728-1047373 286.75762 -17.133047  2.5610000   -27.747000 0.267526  GaiaDR2  3.0883000  0.103500     0.0600000  0.066100000      0.944413   17.0997     2.29620       0.0302926     14.4760    13.6620  0.0690652 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes Yes N/A       2.4508434   20.719603  3.6532112   -0.163300   0.594387    N/A  0.       0.      3681.0834 0.46030694 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185551805852891392 2MASS J19175436-1414483 ...            ...     NID 0757-0726464 289.47652 -14.246892 -1.3550000   -26.762000 0.256330  GaiaDR2  3.0414000  0.132000     0.267000   1.3500000        1.01709    17.1550     2.48890       0.0226771     14.3880    13.4400  0.0554437 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       2.1719025   24.041733  0.46143364  -0.210200   0.0277348   N/A  0.       0.      3550.3671 0.45491787 M2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4081935822925977088 2MASS J19012101-2105492 EPIC 217142384 ...     NID 0689-0860407 285.33759 -21.097154 -0.85900000  -26.968000 0.256205  GaiaDR2  3.3866000  0.145400     0.361000   2.6100000        1.05638    17.1663     2.66700       0.0266180     14.2180    13.3570  0.0601082 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes No  N/A       6.0250206   33.738861  0.34951538  0.135000    -0.562149   N/A  0.       0.      3432.2455 0.45381793 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087915375163757184 2MASS J19104980-1701467 EPIC 219320849 ...     NID 0729-1018493 287.70755 -17.029781 -0.40600000  -26.444000 0.310942  GaiaDR2  2.5291000  0.120100     0.180000   0.56400000       0.953749   17.1745     2.66530       0.0374214     14.2870    13.4320  0.0602080 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.5268792   88.039942  0.53955723  -0.722500   -0.548132   N/A  0.       0.      3433.3428 0.45301997 M2  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4198297069771238528 2MASS J19090269-1156111 ...            ...     NID 0780-0718250 287.26120 -11.936488 -0.93800000  -25.707000 0.312592  GaiaDR2  3.4546000  0.133800     0.529000   5.2100000        1.12952    17.2148     2.65510       0.0185723     14.3240    13.3820  0.0510392 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       4.8096648   30.867824  0.91628871  0.203000    -0.472979   N/A  0.       0.      3440.0117 0.44910219 M2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4197424194982998144 2MASS J19083949-1338592 ...            ...     NID 0763-0669453 287.16455 -13.649910 -1.6600000   -26.347000 0.239508  GaiaDR2  3.7009000  0.102200     0.267000   1.3700000        0.942932   17.2283     2.63930       0.0307262     14.3540    13.5040  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       3.3450911   41.123524  0.79448159  0.449300    -0.405592   N/A  0.       0.      3450.3616 0.44779061 M2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184345950836631296 2MASS J19180243-1510515 EPIC 219974119 ...     NID 0748-0782676 289.51014 -15.181123 -0.69900000  -27.784000 0.261345  GaiaDR2  3.4627000  0.121900     0.388000   2.8700000        1.13453    17.2443     2.64140       0.0263782     14.3260    13.4660  0.0453431 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.2740492   20.083706  1.1809221   0.211100    -0.396748   N/A  0.       0.      3448.9787 0.44623733 M2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4181354110972066048 2MASS J19282633-1546105 EPIC 219801367 ...     NID 0742-0821087 292.10974 -15.769690  0.63000000  -23.193000 0.246986  GaiaDR2  3.1674000  0.134800     0.327000   1.9600000        1.02689    17.2449     2.53360       0.0144250     14.3890    13.5330  0.0502494 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       3.0803750   17.765317  3.7619044   -0.0842000  -0.0317459  N/A  0.       0.      3520.4239 0.44617930 M2  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087858681592239104 2MASS J19152635-1627138 EPIC 219556441 ...     NID 0735-0803754 288.85982 -16.453985  0.19100000  -25.580000 0.817602  GaiaDR2  2.9077000  0.396900     2.07400    63.500000        2.76729    17.2893     2.70970       0.0388567     14.3190    13.4600  0.0524023 -999.     -999.         33.4000  1.      -999.          -8.10000      0.00000    Yes                                              Yes Yes SB1-Long  0.24173287  36.103225  1.5202253   -0.343900   -0.585665   N/A  0.       0.      3404.5923 0.44187384 M3  A_N    0.00000  K2    15.7267    17.0546   No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184221220682028160 2MASS J19134106-1539109 EPIC 219838852 ...     NID 0743-0811224 288.42108 -15.653179 -3.3290000   -25.466000 0.264836  GaiaDR2  3.2793000  0.133800     0.289000   1.4900000        1.04284    17.3135     2.53330       0.0281443     14.5390    13.5720  0.0612944 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       0.99188091  5.9191006  2.6769470   0.0277000   0.0378628   N/A  0.       0.      3520.6301 0.43953026 M2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088058139870043264 2MASS J19140776-1619328 EPIC 219604743 ...     NID 0736-0789357 288.53237 -16.325911 -1.5700000   -26.427000 0.446865  GaiaDR2  2.8850000  0.268400     0.383000   1.8100000        1.00126    17.3305     2.59430       0.0425837     14.5540    13.5970  0.0542033 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.56198351  38.909697  0.68369657  -0.366600   -0.150610   N/A  0.       0.      3480.0478 0.43788514 M2  A_Y    0.00000  K2    26.9860    30.0512   Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087824704117287040 2MASS J19144581-1641524 EPIC 219459916 ...     NID 0733-0832954 288.69087 -16.698040 -0.34500000  -26.719000 0.313313  GaiaDR2  3.1227000  0.132100     0.295000   1.2000000        1.01321    17.3633     2.46950       0.0586264     14.5220    13.6190  0.0702922 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.50867082  12.745700  0.57802768  -0.128900   0.300550    N/A  0.       0.      3563.3991 0.43471408 M2  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185325306467181440 2MASS J19090682-1437581 EPIC 220088372 ...     NID 0753-0721789 287.27841 -14.632962  0.15600000  -26.662000 0.322816  GaiaDR2  3.3247000  0.147700     0.530000   4.5700000        1.12867    17.3686     2.65200       0.0348604     14.4550    13.5070  0.0524023 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       2.5207149   14.881884  1.0717098   0.0731000   -0.308596   N/A  0.       0.      3442.0396 0.43420150 M2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184130820203725056 2MASS J19153817-1611083 EPIC 219656722 ...     NID 0738-0794761 288.90907 -16.185765 -1.0530000   -26.686000 0.288998  GaiaDR2  3.5497000  0.128500     0.376000   2.2400000        0.995570   17.4027     2.62470       0.0335049     14.5600    13.6090  0.0460435 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.26953830  26.164865  0.15170036  0.298100    -0.181511   N/A  0.       0.      3459.9633 0.43090948 M2  A_Y    0.00000  K2   124.895    126.808    Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087742824859102208 2MASS J19145042-1716556 EPIC 219210446 ...     NID 0727-1076171 288.71010 -17.282227 -1.2360000   -26.380000 0.290725  GaiaDR2  3.0603000  0.123100     0.246000   1.0300000        0.994879   17.4284     2.60770       0.0188534     14.6570    13.7210  0.0569386 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.97544038  19.742713  0.40260402  -0.191300   -0.0980988  N/A  0.       0.      3471.1774 0.42843131 M2  A_Y    0.00000  K2    26.0639    28.9240   Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180706013293056640 2MASS J19254466-1648392 EPIC 219413483 ...     NID 0731-0939448 291.43612 -16.810990  1.4650000   -25.430000 0.274316  GaiaDR2  3.5771000  0.126400     0.00000    0.0000000        0.966584   17.4378     2.34990       0.0712394     14.6930    13.9050  0.0723464 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes Yes N/A       2.3833076   30.575898  2.6622639   0.325500    0.765453    N/A  0.       0.      3644.3034 0.42752522 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185835063234404096 2MASS J19153686-1333124 ...            ...     NID 0764-0680613 288.90358 -13.553580  2.2490000   -27.259000 0.280166  GaiaDR2  3.2164000  0.153300     0.353000   2.0100000        1.03280    17.4520     2.65270       0.0210319     14.4940    13.4490  0.0694262 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       2.8369986   15.411330  3.2272886   -0.0352000  -0.227585   N/A  0.       0.      3441.5799 0.42615759 M2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4082207638503600256 2MASS J19112677-2027210 EPIC 217506168 ...     NID 0695-0831792 287.86153 -20.455986  0.32100000  -27.893000 0.288780  GaiaDR2  3.3749000  0.135800     0.375000   2.1100000        1.04411    17.4597     2.61100       0.0309467     14.5580    13.7340  0.0626498 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       4.2532930   25.351663  1.7721727   0.123300    -0.0779896  N/A  0.       0.      3468.9926 0.42541606 M2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4083596600864729344 2MASS J19224705-1843444 EPIC 218478857 ...     NID 0712-0821258 290.69606 -18.729149 -2.6920000   -24.743000 0.304454  GaiaDR2  3.1287000  0.150500     0.226000   0.66000000       1.02936    17.4605     2.30030       0.0472483     14.8210    13.9320  0.0617171 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes Yes N/A       2.8413460   19.409552  2.5869150   -0.122900   0.942638    N/A  0.       0.      3678.2615 0.42533915 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4083839867817876352 2MASS J19165356-1922421 EPIC 218118532 ...     NID 0706-0802380 289.22317 -19.378495 -0.75200000  -24.984000 0.321409  GaiaDR2  3.4255000  0.125100     0.00000    0.0000000        0.911298   17.4631     2.60240       0.0301921     14.7380    13.7220  0.0652150 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       2.9970364   22.489106  1.6470853   0.173900    -0.0454350  N/A  0.       0.      3474.6827 0.42508898 M2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084126118799904640 2MASS J19143972-1842170 EPIC 218492267 ...     NID 0712-0810491 288.66551 -18.704884 -0.10700000  -25.401000 0.343647  GaiaDR2  3.2622000  0.178000     0.499000   3.3500000        1.10753    17.4754     2.58650       0.0348368     14.6610    13.7020  0.0612944 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       2.3592661   12.941145  1.4649737   0.0106000   0.0206699   N/A  0.       0.      3485.2117 0.42390489 M2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183938268233045120 2MASS J19162170-1617531 EPIC 219615117 ...     NID 0737-0795633 289.09044 -16.298198 -1.3500000   -26.279000 0.746363  GaiaDR2  2.5342000  0.360400     1.86900    49.900000        2.54530    17.4940     2.40050       0.0449298     14.5940    13.6670  0.0616117 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       0.086166585 86.757395  0.55458182  -0.717400   0.659019    N/A  0.       0.      3609.9495 0.42211638 M1  S_Y    0.00000  K2    95.9790    97.8949   Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184913676789036160 2MASS J19232149-1351206 ...            ...     NID 0761-0708572 290.83953 -13.855838 -2.3900000   -25.868000 0.264909  GaiaDR2  3.3638000  0.119400     0.355000   1.8900000        1.00853    17.5097     2.54700       0.0486967     14.5660    13.7380  0.0526308 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       3.0740391   18.988633  1.6570003   0.112200    0.188078    N/A  0.       0.      3511.4884 0.42060683 M2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4179511879236506112 2MASS J19331141-1818248 EPIC 218707114 ...     NID 0716-0886985 293.29755 -18.307034 -0.61000000  -25.712000 0.282991  GaiaDR2  2.9642000  0.132500     0.160000   0.35500000       0.978105   17.5118     2.68400       0.0318496     14.6630    13.7290  0.0538145 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       4.6248351   38.668195  0.96070079  -0.287400   -0.274870   N/A  0.       0.      3421.1823 0.42040507 M3  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088124114881222528 2MASS J19134404-1556074 EPIC 219745741 ...     NID 0740-0785362 288.43353 -15.935514 -1.0270000   -26.135000 0.357737  GaiaDR2  3.4429000  0.180500     0.674000   6.6500000        1.22600    17.5132     2.65700       0.0499151     14.6270    13.7450  0.0640703 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.79632664  17.859120  0.50068753  0.191300    -0.181067   N/A  0.       0.      3438.7657 0.42027075 M2  A_Y    0.00000  K2   159.440    164.644    Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087810960221789568 2MASS J19141330-1658058 EPIC 219347353 ...     NID 0730-0974842 288.55541 -16.968424 -0.95500000  -26.147000 0.304475  GaiaDR2  3.4981000  0.179500     0.361000   1.6900000        1.00924    17.6148     2.58990       0.0154315     14.7310    13.8420  0.0664003 -999.     -999.         42.0000  1.      -999.           0.500000     0.00000    Yes                                              No  No  No        0.79266506  22.390226  0.47767772  0.246500    0.148575    N/A  0.       0.      3482.9538 0.41053036 M2  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4101219779417245696 2MASS J19005773-1444377 EPIC 220070265 ...     NID 0752-0718266 285.24052 -14.744021 -2.1030000   -27.203000 0.408325  GaiaDR2  2.3359000  0.208800     0.606000   3.6300000        1.11142    17.6455     2.65630       0.0622396     14.7020    13.7680  0.0636003 -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     No  No  N/A       4.1856092   122.98471  1.3220227   -0.915700   -0.0463772  N/A  0.       0.      3439.2270 0.40759484 M2  N_N -999.       N/A    0.00000    0.00000  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183933908852283264 2MASS J19164170-1621514 EPIC 219590415 ...     NID 0736-0793604 289.17377 -16.364435 -1.1230000   -26.858000 0.288252  GaiaDR2  3.3720000  0.152200     0.248000   0.84300000       0.967420   17.6473     2.48570       0.0454582     14.7630    13.8710  0.0716938 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.084832142 11.288714  0.31382957  0.120400    0.530689    N/A  0.       0.      3552.5156 0.40742299 M2  S_Y    0.00000  K2    41.0534    43.3725   Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088224131767803904 2MASS J19013601-1737144 EPIC 219056592 ...     NID 0723-1060274 285.40005 -17.620825 -1.1590000   -27.727000 0.432833  GaiaDR2  3.0664000  0.199300     0.437000   1.7000000        1.04863    17.6590     2.56320       0.0430503     14.7670    13.8240  0.0644050 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       3.8928503   27.769624  1.1306423   -0.185200   0.282881    N/A  0.       0.      3500.6975 0.40630526 M2  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087205709123826560 2MASS J19124476-1809173 ...            ...     NID 0718-0974369 288.18651 -18.154883  2.0860000   -26.943000 0.451031  GaiaDR2  3.4160000  0.199300     0.906000   11.200000        1.65531    17.6599     2.62700       0.0250140     14.4020    13.4780  0.0601415 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       1.9883179   18.444313  3.0180128   0.164400    0.0678711   N/A  0.       0.      3458.4484 0.40621924 M2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180588296824065280 2MASS J19251826-1710259 EPIC 219258383 ...     NID 0728-1081477 291.32611 -17.173998 -0.46400000  -26.845000 0.433853  GaiaDR2  2.2132000  0.216100     0.419000   1.4700000        1.00512    17.6928     2.62850       0.0382005     14.9270    13.9840  0.0688840 -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     No  No  N/A       2.3701986   144.74386  0.50267783  -1.03840    0.0956688   N/A  0.       0.      3457.4634 0.40307965 M2  N_Y -999.       N/A    0.00000    0.00000  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4181432756111585024 2MASS J19280311-1518211 ...            ...     NID 0746-0804468 292.01297 -15.305965 -1.5420000   -27.639000 0.544940  GaiaDR2  2.4277000  0.234200     0.780000   4.6400000        1.16238    17.7152     2.64680       0.157685      14.6780    13.7130  0.0700071 -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     No  No  N/A       3.1143229   105.68919  1.1938949   -0.823900   0.0557442   N/A  0.       0.      3445.4323 0.40094464 M2  N_N -999.       N/A    0.00000    0.00000  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184117935303168640 2MASS J19212550-1520128 EPIC 219932413 ...     NID 0746-0795711 290.35625 -15.337035 -1.2430000   -28.173000 0.369433  GaiaDR2  3.0299000  0.170300     0.505000   2.8900000        1.03574    17.7240     2.62080       0.0456698     14.9360    14.0800  0.0690652 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.6422438   23.826603  1.5843245   -0.221700   0.153044    N/A  0.       0.      3462.5288 0.40010664 M2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4199836897135629440 2MASS J19191949-1051590 ...            ...     NID 0791-0621503 289.83120 -10.866503 -1.4350000   -26.816000 1.19480   GaiaDR2  3.0241000  0.437000     0.446000   1.2400000        1.00726    17.7553     2.68060       0.0540216     14.8960    13.8560  0.0626259 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       5.5672416   38.279723  0.55466116  -0.227500   -0.0197105  N/A  0.       0.      3423.3906 0.39712807 M3  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180980100919990400 2MASS J19222002-1620562 EPIC 219596136 ...     NID 0736-0801563 290.58345 -16.349065 -2.3360000   -25.850000 0.330776  GaiaDR2  3.3238000  0.195300     0.00000    0.0000000        0.909964   17.7712     2.83750       0.0595950     14.7180    13.8290  0.0598164 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes No  N/A       1.4925588   10.209168  1.6176433   0.0722000   -0.541740   N/A  0.       0.      3324.6808 0.39561682 M3  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185890829088049024 2MASS J19141270-1322598 ...            ...     NID 0766-0688984 288.55290 -13.383412 -2.5630000   -26.917000 0.383975  GaiaDR2  3.1667000  0.160700     0.492000   2.5000000        1.05767    17.7800     2.58900       0.0345162     14.9400    14.1290  0.108005  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       3.0488641   18.203917  1.6740191   -0.0849000  0.316818    N/A  0.       0.      3483.5494 0.39478069 M2  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184145285660713216 2MASS J19151610-1601589 ...            ...     NID 0739-0788431 288.81683 -16.033326 -0.61700000  -27.004000 0.402672  GaiaDR2  3.1976000  0.179600     0.517000   2.4200000        1.06422    17.8313     2.44450       0.113963      14.2770    13.2020  0.653833  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes No  N/A       0.44560771  5.4083158  0.48369929  -0.0540000  0.851412    N/A  0.       0.      3580.2211 0.38991349 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088297318009452544 2MASS J19050854-1716497 EPIC 219211152 ...     NID 0727-1056962 286.28562 -17.280599 -1.4170000   -26.902000 1.15950   GaiaDR2  3.7211000  0.545100     2.11900    24.500000        2.22996    17.8675     2.55100       0.0557606     14.9640    13.9330  0.0804301 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       2.9453616   41.681338  0.57432134  0.469500    0.532434    N/A  0.       0.      3508.8196 0.38648627 M2  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4181346203929931776 2MASS J19284190-1558226 ...            ...     NID 0740-0806065 292.17455 -15.973143  0.16000000  -26.378000 0.394321  GaiaDR2  2.1913000  0.181000     0.490000   2.2300000        1.07067    17.8961     2.77280       0.0378155     14.7420    13.9340  0.0842200 -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     No  No  N/A       3.1105423   149.75732  1.1025652   -1.06030    -0.196497   N/A  0.       0.      3364.5082 0.38378210 M3  N_Y -999.       N/A    0.00000    0.00000  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180790435162745984 2MASS J19230339-1702172 EPIC 219317177 ...     NID 0729-1040487 290.76414 -17.038230 -2.5650000   -26.333000 0.369330  GaiaDR2  3.2154000  0.152800     0.346000   1.1300000        0.966222   17.9018     2.74520       0.0578014     14.9330    13.9990  0.0672012 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.7960848   9.8064736  1.6752910   -0.0362000  -0.0956783  N/A  0.       0.      3381.9088 0.38324364 M3  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088770284125296384 2MASS J19092810-1609472 EPIC 219664942 ...     NID 0738-0783852 287.36709 -16.163228 -4.1730000   -28.900000 0.449619  GaiaDR2  3.2085000  0.166100     0.00000    0.0000000        0.857347   17.9042     2.76360       0.0412496     14.9350    14.1820  0.0868217 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       1.7383473   9.9296478  3.9748324   -0.0431000  -0.156765   N/A  0.       0.      3370.2736 0.38301691 M3  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4089167890707133824 2MASS J19084525-1516179 ...            ...     NID 0747-0767481 287.18854 -15.271733 -4.1430000   -26.236000 0.461203  GaiaDR2  3.1291000  0.179800     0.276000   0.55700000       0.962960   17.9235     2.90810       0.0560286     14.8190    13.9460  0.0856037 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              Yes Yes N/A       2.2041913   16.609707  3.2511157   -0.122500   -0.625673   N/A  0.       0.      3283.0164 0.38119575 M3  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4089021453814864512 2MASS J19042558-1546276 EPIC 219799773 ...     NID 0742-0783805 286.10660 -15.774434  2.4800000   -24.782000 0.454493  GaiaDR2  3.1084000  0.255700     0.00000    0.0000000        0.936967   17.9336     2.74840       0.0731585     14.9570    14.0300  0.105119  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       3.0463954   21.337983  3.8620339   -0.143200   -0.0749397  N/A  0.       0.      3379.8841 0.38024261 M3  N_Y -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184845605842332928 2MASS J19251837-1404093 ...            ...     NID 0759-0730848 291.32654 -14.069372 -0.49500000  -27.343000 0.392046  GaiaDR2  2.6993000  0.163100     0.624000   3.6400000        1.07906    17.9522     2.67240       0.0672329     14.9450    14.0380  0.0650000 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       3.2179819   65.253933  0.83354664  -0.552300   0.205275    N/A  0.       0.      3428.7214 0.37848964 M3  N_N -999.       N/A    0.00000    0.00000  Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183915625163389952 2MASS J19171068-1634321 EPIC 219509101 ...     NID 0734-0822172 289.29453 -16.575724 -1.3070000   -27.903000 0.419110  GaiaDR2  2.2614000  0.194800     0.684000   4.2100000        1.12189    17.9956     2.65350       0.0532456     14.9890    14.2040  0.0776981 -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     No  No  N/A       0.27913815  134.37140  1.3386799   -0.990200   0.313284    N/A  0.       0.      3441.0499 0.37440545 M2  N_Y -999.       N/A    0.00000    0.00000  No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084196414521711104 2MASS J19131891-1823367 EPIC 218661136 ...     NID 0716-0861357 288.32881 -18.393649 -2.9100000   -24.799000 0.645105  GaiaDR2  3.4284000  0.228000     0.587000   2.4700000        1.04697    18.0204     3.03290       0.0485004     14.7900    14.0020  0.0788923 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       2.1491038   19.797812  2.7031465   0.176800    -999        N/A  0.       0.      3214.6619 0.37207585 M4  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180583692619791360 2MASS J19254314-1715425 EPIC 219219505 ...     NID 0727-1094172 291.42978 -17.261921 -1.1700000   -30.500000 0.502292  GaiaDR2  3.0437000  0.215300     0.541000   1.8600000        1.00329    18.0283     2.76140       0.0815098     15.0920    14.1140  0.113864  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       2.4977084   24.594092  3.8853769   -0.207900   -999        N/A  0.       0.      3371.6669 0.37133410 M3  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084250947727072384 2MASS J19204270-1850465 EPIC 218413976 ...     NID 0711-0831547 290.17793 -18.846346 -3.7230000   -24.920000 1.37213   GaiaDR2  2.9408000  0.498600     2.63100    46.500000        2.65721    18.0523     0.957300      0.0182044     16.5290    15.7870  0.285449  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       2.6911176   35.619792  3.2840635   -0.310800   -999        N/A  0.       0.      5734.5694 0.36908362 G5  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184987580281615616 2MASS J19122748-1532025 EPIC 219875451 ...     NID 0744-0801585 288.11453 -15.534182  0.41700000  -24.325000 0.446287  GaiaDR2  3.3755000  0.194500     0.582000   2.6600000        1.04808    18.0606     2.91930       0.0633426     15.1950    14.1760  0.103600  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       1.2949539   13.366682  2.6561303   0.123900    -999        N/A  0.       0.      3276.5742 0.36830585 M3  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4181373794800979712 2MASS J19281907-1538184 EPIC 219843425 ...     NID 0743-0831959 292.07949 -15.638562  0.011000000 -25.402000 0.422172  GaiaDR2  3.3007000  0.171000     0.292000   0.63700000       0.951591   18.0896     2.87160       0.0477914     14.9760    13.9660  0.0766094 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       3.0798404   16.352507  1.5324219   0.0491000   -999        N/A  0.       0.      3304.3002 0.36559162 M3  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4089031516903252608 2MASS J19065818-1548446 ...            ...     NID 0741-0786235 286.74249 -15.812537  0.90100000  -25.532000 0.499316  GaiaDR2  3.0292000  0.188900     0.655000   2.7800000        1.04757    18.0974     2.63250       0.0478009     15.0780    14.2780  0.0987927 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       2.4174194   25.822067  2.1185224   -0.222400   -999        N/A  0.       0.      3454.8304 0.36486211 M2  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084605810804088960 2MASS J19162263-1748168 EPIC 218970657 ...     NID 0721-1098621 289.09427 -17.804805 -2.2590000   -26.820000 0.478235  GaiaDR2  2.6460000  0.222400     0.483000   1.4400000        1.01163    18.1068     2.77220       0.0808006     15.0780    14.1260  0.0951315 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.4204477   70.622136  1.3583611   -0.605600   -999        N/A  0.       0.      3364.8989 0.36398340 M3  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4089004377024499072 2MASS J19051644-1554118 ...            ...     NID 0740-0770903 286.31852 -15.903395 -0.066000000 -25.140000 0.601805  GaiaDR2  2.7069000  0.371700     0.824000   3.3900000        1.22826    18.1797     2.25400       0.0532403     15.2340    14.5580  0.120569  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       2.8141908   63.641691  1.7088271   -0.544700   -999        N/A  0.       0.      3710.3109 0.35718582 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087083010501853952 2MASS J19082861-1842376 EPIC 218489146 ...     NID 0712-0801072 287.11921 -18.710551 -1.8720000   -27.260000 0.560790  GaiaDR2  2.5984000  0.221400     0.460000   1.1800000        1.05840    18.2069     2.50970       0.0626248     15.4600    14.4400  0.0925905 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       3.0496445   79.145221  1.1496165   -0.653200   -999        N/A  0.       0.      3536.4196 0.35465748 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180829192945688960 2MASS J19211317-1701098 EPIC 219325228 ...     NID 0729-1037567 290.30489 -17.019500 -2.7990000   -25.570000 0.474017  GaiaDR2  3.6691000  0.208800     0.623000   2.2500000        1.05134    18.2253     2.72640       0.0535569     15.2910    14.4590  0.0948262 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       1.3697391   35.923123  2.1583014   0.417500    -999        N/A  0.       0.      3393.8695 0.35294912 M3  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4181318750497355264 2MASS J19265314-1606382 EPIC 219683999 ...     NID 0738-0810405 291.72145 -16.110783 -0.96600000  -27.586000 0.815410  GaiaDR2  3.3265000  0.279100     0.821000   2.7600000        1.09586    18.2295     2.37520       0.0664489     15.4390    14.6330  0.112508  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       2.6443273   15.142107  0.96434952  0.0749000   -999        N/A  0.       0.      3627.0927 0.35255931 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180761435540745472 2MASS J19215423-1718160 EPIC 219200483 ...     NID 0726-1084258 290.47596 -17.304532 -1.1330000   -23.762000 0.854450  GaiaDR2  2.9923000  0.532900     2.22300    25.800000        1.98841    18.2343     2.32390       0.0251718     15.3350    14.6370  0.135506  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       1.6625167   27.850762  2.8692935   -0.259300   -999        N/A  0.       0.      3662.0613 0.35211408 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180732470284773120 2MASS J19265246-1642258 EPIC 219456114 ...     NID 0732-0884776 291.71860 -16.707296 -0.91300000  -28.525000 0.423605  GaiaDR2  3.0413000  0.167100     0.148000   0.16200000       0.954039   18.2482     2.76190       0.0726880     15.2510    14.3760  0.0973499 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       2.6470604   25.188036  1.9020011   -0.210300   -999        N/A  0.       0.      3371.3592 0.35082591 M3  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088960426604762112 2MASS J19101151-1525499 EPIC 219906012 ...     NID 0745-0791817 287.54796 -15.430642  2.3100000   -26.345000 0.549372  GaiaDR2  3.3969000  0.214000     0.464000   1.1400000       -1.00000    18.2555  -999.         -999.            15.2410    14.4310  0.106780  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       1.8142503   16.353558  3.2369598   0.145300    -999        N/A  0.       0.      -999      0.35014912 ... N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087903555409106432 2MASS J19120054-1702551 EPIC 219312660 ...     NID 0729-1020734 288.00227 -17.048781 -0.78200000  -26.419000 0.739899  GaiaDR2  3.1722000  0.270200     0.887000   2.8500000        1.18750    18.3203     2.11240       0.0313747     15.3780    14.5960  0.119616  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       1.2757249   10.169552  0.24352618  -0.0794000  -999        N/A  0.       0.      3812.0468 0.34416005 M0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183924975308561024 2MASS J19180159-1623004 EPIC 219583146 ...     NID 0736-0795505 289.50665 -16.383584 -0.86400000  -26.982000 0.486621  GaiaDR2  3.3159000  0.204100     0.421000   0.88100000       0.972453   18.3383     2.76270       0.0629063     15.3290    14.3850  0.0919239 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.41534249  6.5706293  0.36260447  0.0643000   -999        N/A  0.       0.      3370.8546 0.34250045 M3  A_N    0.00000  K2    24.5556    27.4021   Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087851947086575616 2MASS J19151605-1631193 EPIC 219530057 ...     NID 0734-0819165 288.81689 -16.522168 -0.21800000  -25.623000 1.36313   GaiaDR2  3.7597000  0.364500     0.578000   1.0900000       -1.00000    18.3490  -999.         -999.            15.3360    13.9640  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       0.30707805  41.901551  1.2189377   0.508100    -999        N/A  0.       0.      -999      0.34151498 ... N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185010360794868992 2MASS J19141540-1515147 EPIC 219954989 ...     NID 0747-0777234 288.56420 -15.254203 -0.28500000  -26.472000 0.613453  GaiaDR2  2.3970000  0.251900     0.493000   0.91300000       0.992103   18.4394     2.93920       0.132898      15.3810    14.1140  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     No  No  N/A       1.2470376   109.60651  0.64784335  -0.854600   -999        N/A  0.       0.      3265.3111 0.33321738 M3  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180793596258759296 2MASS J19234525-1700249 EPIC 219330601 ...     NID 0729-1041556 290.93856 -17.007069 -4.3070000   -27.197000 0.667495  GaiaDR2  3.6196000  0.243600     0.923000   3.8400000        1.17632    18.4468     1.96030       0.112302      15.1930    14.3090  0.0802808 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       1.9493859   32.963210  3.4402238   0.368000    -999        N/A  0.       0.      3932.9842 0.33254054 M0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185221368254621952 2MASS J19155247-1419095 ...            ...     NID 0756-0717146 288.96862 -14.319406 -0.54200000  -25.596000 0.555887  GaiaDR2  3.4105000  0.229500     0.473000   0.88800000       1.00715    18.4579     2.81630       0.0915380     15.4250    14.5630  0.102474  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       2.0685959   18.092196  1.0926381   0.158900    -999        N/A  0.       0.      3337.5811 0.33152563 M3  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184135080816938240 2MASS J19164937-1606101 EPIC 219686767 ...     NID 0738-0796623 289.20573 -16.102951 -0.96600000  -26.703000 0.566467  GaiaDR2  3.6345000  0.237300     0.782000   2.6500000        1.03669    18.4598     2.84400       0.0670871     15.5120    14.5030  0.0906035 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.30378130  32.729340  0.094873600 0.382900    -999        N/A  0.       0.      3320.7597 0.33135175 M3  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088886209565507968 2MASS J19111767-1553435 EPIC 219759420 ...     NID 0741-0793727 287.82365 -15.895566  0.59700000  -29.005000 0.671244  GaiaDR2  3.3301000  0.272900     0.680000   1.6100000        1.01192    18.4655     2.74730       0.0816542     15.4080    14.7560  0.125706  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       1.3586324   10.322105  2.8213592   0.0785000   -999        N/A  0.       0.      3380.5793 0.33083152 M3  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185621075076077696 2MASS J19164127-1358355 ...            ...     NID 0760-0702887 289.17220 -13.977451  1.4920000   -24.530000 0.800156  GaiaDR2  3.2071000  0.600100     0.237000   0.16100000       0.948123   18.4991     2.31140       0.106131      11.4970    11.0480  0.0353836 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       2.4082678   13.393688  3.1897175   -0.0445000  -999        N/A  0.       0.      3670.6366 0.32776646 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184719200659984640 ...                     ...            ...     ...              290.46000 -14.576230 -1.5140000   -28.598000 0.475714  GaiaDR2  3.7016000  0.227300     0.00000    0.0000000        0.991477   18.5084    -0.0392000     0.0706045   -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       2.2677378   39.266117  2.0638377   0.450000    -999        N/A  0.       0.      9810.3934 0.32691960 A0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087798865581321216 2MASS J19142322-1701210 EPIC 219323920 ...     NID 0729-1025496 288.59678 -17.022672  0.31100000  -23.345000 0.835812  GaiaDR2  3.1057000  0.283700     0.846000   3.1200000        1.10453    18.6006     2.55050       0.0748712     15.6030    14.7190  0.136341  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       0.80746604  14.887575  3.4997657   -0.145900   -999        N/A  0.       0.      3509.1587 0.31855466 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088837865419851392 2MASS J19073036-1558315 EPIC 219731922 ...     NID 0740-0774458 286.87652 -15.975522 -1.5120000   -23.202000 0.602880  GaiaDR2  3.1751000  0.290800     0.00000    0.0000000        0.994058   18.6836     2.51330       0.164409      15.6470    14.6840  0.139943  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       2.2522119   13.853287  3.4727007   -0.0765000  -999        N/A  0.       0.      3534.0082 0.31107736 M2  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183919237232621056 ...                     EPIC 229228338 ...     NID 0734-0821906 289.24892 -16.522564 -0.47900000  -27.143000 0.548943  GaiaDR2  2.8745000  0.292300     0.00000    0.0000000        0.994254   18.6881     0.00430000    0.0574943   -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       0.20961908  40.060597  0.67859856  -0.377100   -999        N/A  0.       0.      9569.7035 0.31067269 A0  A_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184292792011931776 2MASS J19184849-1522304 EPIC 219921917 ...     NID 0746-0791912 289.70200 -15.375265 -1.8810000   -28.032000 0.611716  GaiaDR2  4.1562000  0.256400     0.334000   0.38100000       1.02412    18.7173     2.86900       0.117107      15.5600    14.5880  0.109179  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.1794992   67.449651  1.7083433   0.904600    -999        N/A  0.       0.      3305.8269 0.30805579 M3  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088872053358849152 2MASS J19092665-1555067 EPIC 219751556 ...     NID 0740-0777928 287.36107 -15.918681 -3.5740000   -28.480000 0.624309  GaiaDR2  2.9547000  0.244400     0.296000   0.28300000       0.915443   18.7923     3.13020       0.215701      15.5710    14.8320  0.147597  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       1.7918099   32.138251  3.2432592   -0.296900   -999        N/A  0.       0.      3165.9070 0.30136328 M4  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184880412256044544 2MASS J19263647-1348020 ...            ...     NID 0761-0713012 291.65195 -13.800727 -2.4400000   -28.197000 0.657533  GaiaDR2  3.1661000  0.309800     0.00000    0.0000000        0.927640   18.7990     2.73980       0.101078      16.0240    15.0790  0.186507  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       3.6375868   20.784457  2.1915978   -0.0855000  -999        N/A  0.       0.      3385.3390 0.30076787 M3  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183928888026931328 ...                     EPIC 229228365 ...     NID 0736-0794909 289.40344 -16.334106 -0.74500000  -27.316000 0.667408  GaiaDR2  2.9791000  0.450500     0.473000   0.61900000       1.07096    18.8035     0.0117000     0.0656613   -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       0.31614561  27.867871  0.71354677  -0.272500   -999        N/A  0.       0.      9529.9701 0.30036820 A0  S_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4179856331312082048 2MASS J19272600-1734582 EPIC 219073888 ...     NID 0724-1100769 291.85833 -17.582960 -0.058000000 -27.873000 0.977405  GaiaDR2  2.2086000  0.401300     1.28800    3.5600000        1.14257    18.8161     2.58740       0.0888730     15.9360    15.4690  0.215037  -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     N/A No  N/A       3.0154711   146.15312  1.5155689   -1.04300    -999        N/A  0.       0.      3484.6186 0.29924918 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087806832745520128 ...                     ...            ...     NID 0731-0922446 288.89074 -16.880446 -1.4630000   -25.800000 0.890036  GaiaDR2  3.3167000  0.378100     0.00000    0.0000000        0.870672   18.8361    -0.167000      0.0686942   -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       0.53509647  7.0540947  0.98875326  0.0651000   -999        N/A  0.       0.      10606.420 0.29747600 A0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 6869397395034081792 2MASS J19330466-2002436 EPIC 217740210 ...     NID 0699-0831729 293.26836 -20.046044 -2.3020000   -25.978000 0.681687  GaiaDR2  3.5491000  0.280200     0.00000    0.0000000        0.920363   18.8393     0.0399000     0.0506898     16.0030    15.6100  0.209697  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       5.5547881   38.101416  1.5296385   0.297500    -999        N/A  0.       0.      9381.4704 0.29719246 A0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088038799638160128 2MASS J19143753-1632003 EPIC 219525582 ...     NID 0734-0818052 288.65642 -16.533524 -1.2970000   -28.452000 0.965829  GaiaDR2  3.2106000  0.417600     0.883000   1.4200000        1.02319    18.8633     2.48050       0.114817      15.8050    14.5630  0.126752  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       0.45976453  4.4748284  1.8684659   -0.0410000  -999        N/A  0.       0.      3556.0060 0.29506974 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184169822810795648 ...                     ...            ...     NID 0741-0804829 289.50704 -15.832286 -1.3550000   -26.491000 1.00075   GaiaDR2  3.3083000  0.393800     0.240000   0.12300000       1.04776    18.8945    -0.0210000     0.0865772   -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       0.69109760  6.5074553  0.45937349  0.0567000   -999        N/A  0.       0.      9708.1473 0.29231792 A0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184970503493068032 2MASS J19132021-1539568 EPIC 219834834 ...     NID 0743-0810607 288.33431 -15.665883  0.61100000  -26.090000 0.767950  GaiaDR2  3.4079000  0.310400     0.330000   0.28600000       0.945668   18.9567     2.47480       0.103629      16.0760    15.7280  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       1.0436783   15.363734  1.6164050   0.156300    -999        N/A  0.       0.      3559.8414 0.28685742 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088108859141437056 2MASS J19125216-1614361 EPIC 219635610 ...     NID 0737-0789639 288.21861 -16.243215 -1.3620000   -27.116000 0.819064  GaiaDR2  3.2145000  0.324100     0.00000    0.0000000        0.909695   18.9829    -0.0636000     0.0719580     16.5820    15.3220  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       0.88403842  5.7256860  0.66547577  -0.0371000  -999        N/A  0.       0.      9951.2682 0.28456768 A0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180769063402755072 2MASS J19205216-1716134 EPIC 219215679 ...     NID 0727-1086656 290.21733 -17.270517  0.43500000  -28.178000 1.01120   GaiaDR2  2.5497000  0.366600     0.968000   2.0900000        1.13401    18.9904     2.81340       0.140321      15.7320    14.8700  0.140911  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       1.4328990   84.783724  2.0592535   -0.701900   -999        N/A  0.       0.      3339.3420 0.28391325 M3  N_N -999.       N/A    0.         0.       Yes                 ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184856880131191168 2MASS J19241859-1405307 ...            ...     NID 0759-0729443 291.07747 -14.092137  0.058000000 -28.409000 0.720222  GaiaDR2  3.0310000  0.358800     0.246000   0.12800000      -1.00000    19.0065  -999.         -999.            15.7050    15.1590  0.168716  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       3.0330070   27.463920  2.0338449   -0.220600   -999        N/A  0.       0.      -999      0.28251062 ... N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184524857687128192 2MASS J19251738-1447219 ...            ...     NID 0752-0760870 291.32242 -14.789525 -2.6840000   -23.635000 0.813042  GaiaDR2  2.9940000  0.453500     0.838000   1.6200000        0.978577   19.0210     2.61540       0.143752      16.0830    15.1040  0.145890  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       2.7425050   30.005998  3.4723918   -0.257600   -999        N/A  0.       0.      3466.0907 0.28124973 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087760069140238336 2MASS J19170299-1709455 EPIC 219263181 ...     NID 0728-1068322 289.26248 -17.162784 -2.2230000   -28.880000 1.17827   GaiaDR2  2.5012000  0.471800     1.86000    4.9200000        1.22175    19.0518     2.94960       0.0822509     15.8830    14.8370  0.118431  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       0.79702175  92.103500  2.6086228   -0.750400   -999        N/A  0.       0.      3259.4990 0.27857669 M4  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184283995918745344 2MASS J19181027-1531510 EPIC 219876350 ...     NID 0744-0811030 289.54276 -15.530959  0.16200000  -25.468000 0.886858  GaiaDR2  3.2967000  0.375000     0.969000   1.8900000        1.09380    19.1041     2.98490       0.138445      15.8420    14.9840  0.134970  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.96545293  6.6151610  1.5792258   0.0451000   -999        N/A  0.       0.      3240.1062 0.27405950 M4  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183937688413579648 ...                     EPIC 229228366 ...     NID 0736-0792948 289.05721 -16.337016 -1.6010000   -26.605000 0.800506  GaiaDR2  3.2100000  0.350000     0.00000    0.0000000        0.977169   19.1055     0.0726000     0.127998    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       0.058348581 3.6971107  0.68623611  -0.0416000  -999        N/A  0.       0.      9214.5765 0.27393903 A2  S_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4181010921602795776 2MASS J19245206-1556493 EPIC 219741758 ...     NID 0740-0801365 291.21696 -15.947152  1.1370000   -27.245000 0.857467  GaiaDR2  2.8499000  0.401300     1.04500    1.9600000        1.03301    19.1694     2.80580       0.128563      15.7870    14.9190  0.131229  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       2.1701438   44.622216  2.1441987   -0.401700   -999        N/A  0.       0.      3344.0205 0.26845738 M3  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087067857852223488 2MASS J19094475-1846490 EPIC 218450335 ...     NID 0712-0803276 287.43648 -18.780408 -0.16400000  -24.618000 0.754223  GaiaDR2  2.7165000  0.367700     0.298000   0.15400000       1.00087    19.1790     2.58100       0.0466653     16.1840    15.1390  0.168929  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       2.9119625   62.668457  2.1410339   -0.535100   -999        N/A  0.       0.      3488.8620 0.26763757 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184350550732792320 2MASS J19175954-1505560 EPIC 219994755 ...     NID 0749-0779895 289.49811 -15.099039 -0.23000000  -24.385000 1.03202   GaiaDR2  2.9128000  0.386300     1.13400    2.1300000        1.05090    19.1949     2.80980       0.241368      15.7990    14.9780  0.150950  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       1.3481601   36.220943  2.3404848   -0.338800   -999        N/A  0.       0.      3341.5581 0.26628162 M3  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4083221839189590528 ...                     ...            ...     NID 0700-0831618 291.77035 -19.954502 -2.5680000   -29.676000 1.42160   GaiaDR2  2.9168000  0.485100     1.43700    2.6500000        1.11785    19.2249     0.225600      0.0826251   -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       4.4635346   42.978750  3.4717745   -0.334800   -999        N/A  0.       0.      8491.8534 0.26373053 A5  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184775649418128128 2MASS J19203926-1424131 ...            ...     NID 0755-0728305 290.16359 -14.403818 -0.38000000  -26.209000 0.834966  GaiaDR2  3.4399000  0.368900     0.682000   0.83700000       0.998164   19.2504     2.58630       0.143272      16.1190    15.0980  0.162413  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       2.2521842   20.584491  0.67647690  0.188300    -999        N/A  0.       0.      3485.3488 0.26157008 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084076365883724672 2MASS J19132106-1907165 ...            ...     NID 0708-0803749 288.33846 -19.121351 -0.72700000  -25.495000 1.03520   GaiaDR2  4.9950000  0.612200     1.22300    2.2300000        1.11298    19.2521     1.65000       0.134516      15.0460    14.4890  0.108407  -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     N/A No  N/A       2.8386437   108.36402  1.1435594   1.74340     -999        N/A  0.       0.      4258.7740 0.26142609 K5  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184196073644880000 ...                     EPIC 229228368 ...     NID 0740-0786957 288.65894 -15.982822 -1.8390000   -28.030000 0.976674  GaiaDR2  3.2218000  0.405500     0.839000   1.2600000        1.06721    19.2789     0.00640000    0.0745813   -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       0.59006457  4.0004672  1.6832781   -0.0298000  -999        N/A  0.       0.      9558.3941 0.25916292 A0  A_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088014094979188736 2MASS J19140921-1638562 EPIC 219479496 ...     NID 0733-0831887 288.53836 -16.649098 -0.67800000  -25.033000 1.16427   GaiaDR2  2.7828000  0.500000     1.36300    2.1800000        1.14824    19.2816     1.98910       0.174824      16.0270    15.1390  0.188854  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.61305674  51.638299  1.6075662   -0.468800   -999        N/A  0.       0.      3908.7531 0.25893558 M0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088060819936392448 2MASS J19133696-1618124 EPIC 219613107 ...     NID 0736-0788490 288.40406 -16.303669  0.86700000  -25.974000 1.45077   GaiaDR2  2.2497000  0.537500     0.00000    1.0200000e-15    0.922844   19.3030     2.65630       0.111043      16.3090    14.3430  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     N/A No  N/A       0.69197220  136.73135  1.8965034   -1.00190    -999        N/A  0.       0.      3439.2270 0.25713538 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185328497609129600 2MASS J19085439-1436194 EPIC 220092352 ...     NID 0753-0721447 287.22655 -14.605520 -1.9870000   -25.840000 1.05225   GaiaDR2  3.3058000  0.370600     0.748000   0.92200000       0.977777   19.3070     3.15810       0.148310      16.0930    15.1840  0.185065  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       2.5771307   14.453696  1.3275063   0.0542000   -999        N/A  0.       0.      3152.4553 0.25679923 M4  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087965609094170112 2MASS J19084017-1644199 EPIC 219443211 ...     NID 0732-0853012 287.16736 -16.738968 -1.4040000   -26.596000 1.51708   GaiaDR2  3.3607000  0.554200     1.47000    3.6300000        1.21336    19.3581     2.57460       0.131986      16.2310    15.2770  0.206400  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       1.9563569   14.430063  0.48974483  0.109100    -999        N/A  0.       0.      3493.1115 0.25252259 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087929776188134784 2MASS J19114415-1643593 EPIC 219445587 ...     NID 0732-0858869 287.93397 -16.733269  1.5980000   -27.947000 0.958833  GaiaDR2  3.6204000  0.420500     0.770000   0.90700000       0.941718   19.3651     2.72240       0.131964      16.1230    15.2350  0.212624  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       1.2087936   32.220857  2.8404480   0.368800    -999        N/A  0.       0.      3396.4402 0.25193965 M3  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4181346203936155136 2MASS J19284190-1558226 ...            ...     NID 0740-0806063 292.17487 -15.972802  0.43500000  -25.213000 0.961067  GaiaDR2  3.1341000  0.437900     0.00000    0.0000000       -1.00000    19.4096  -999.         -999.            14.7420    13.9340  0.0842200 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       3.1109058   19.678229  1.9520758   -0.117500   -999        N/A  0.       0.      -999      0.24824377 ... N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183847562828165248 ...                     ...            ...     NID 0731-0928586 289.74258 -16.806088 -1.9100000   -27.035000 1.06077   GaiaDR2  3.5436000  0.530400     0.795000   0.75700000       1.04026    19.4149     0.0393000     0.123939    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       0.77589198  25.937307  1.0769257   0.292000    -999        N/A  0.       0.      9384.5840 0.24780570 A0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184325674282311680 2MASS J19192968-1504182 EPIC 220001274 ...     NID 0749-0782151 289.87367 -15.071839 -0.96500000  -24.966000 1.17331   GaiaDR2  2.5820000  0.472200     1.62200    2.7000000        1.11954    19.4256     2.68990       0.179678      16.1870    15.2780  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       1.5280061   79.938957  1.6577542   -0.669600   -999        N/A  0.       0.      3417.3533 0.24692096 M3  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087586792985303936 2MASS J19132188-1759442 EPIC 218870616 ...     NID 0720-1084083 288.34128 -17.995604 -2.7640000   -23.881000 0.954322  GaiaDR2  2.9477000  0.425500     1.27100    2.6500000        1.04782    19.4439     2.91590       0.131271      16.4250    15.3740  0.232573  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       1.7772595   33.025736  3.3071687   -0.303900   -999        N/A  0.       0.      3278.5192 0.24541117 M3  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4089143808817740544 2MASS J19082919-1520159 EPIC 219932205 ...     NID 0746-0774556 287.12113 -15.338278 -1.4680000   -23.791000 1.21437   GaiaDR2  3.7336000  0.549100     0.705000   0.52600000       1.01965    19.4739     1.09880       0.0717150     14.9680    14.4230  0.0782304 -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       2.2306754   41.461096  2.8854866   0.482000    -999        N/A  0.       0.      5331.4854 0.24294600 K0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183978061110910592 ...                     ...            ...     NID 0741-0805878 289.68441 -15.898903  0.12600000  -28.743000 1.45919   GaiaDR2  3.5338000  0.620600     0.435000   0.16700000       1.02314    19.5315     0.181300      0.0853157   -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       0.76644075  25.123023  2.3617961   0.282200    -999        N/A  0.       0.      8692.8930 0.23824339 A2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087731103883037440 2MASS J19163596-1718532 EPIC 219195919 ...     NID 0726-1075309 289.14987 -17.314988  0.35300000  -26.241000 1.30145   GaiaDR2  1.9855000  0.514200     0.944000   0.91000000       1.05051    19.5442     1.84280       0.415420      16.2890    15.3170  0.218833  -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     No  No  N/A       0.93246841  195.92034  1.3242915   -1.26610    -999        N/A  0.       0.      4040.6262 0.23721227 K7  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185682162396865536 2MASS J19212989-1336034 ...            ...     NID 0763-0690812 290.37452 -13.601088  0.29300000  -27.840000 1.19323   GaiaDR2  3.1563000  0.590500     1.24300    1.5800000        1.05663    19.5464     2.58610       0.166879      16.2730    15.3950  0.212758  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       3.0648368   18.639942  1.7147458   -0.0953000  -999        N/A  0.       0.      3485.4776 0.23703428 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084176623312365696 2MASS J19134150-1837582 ...            ...     NID 0713-0820681 288.42299 -18.632855 -4.7270000   -26.939000 1.41536   GaiaDR2  3.0095000  0.551200     1.13400    0.94400000       1.04855    19.5795     2.28780       0.164012      15.6250    14.8990  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       2.3457137   27.826711  3.8250752   -0.242100   -999        N/A  0.       0.      3686.8810 0.23435743 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184332035135655680 ...                     ...            ...     ...              290.08907 -14.903863 -0.91600000  -27.236000 1.33004   GaiaDR2  1.8345000  0.651200     0.807000   0.61100000       0.999101   19.5965     2.12960       0.0861304   -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     N/A No  N/A       1.7853273   237.57882  0.61300082  -1.41710    -999        N/A  0.       0.      3799.2779 0.23298899 M0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087629742658237824 2MASS J19145328-1733162 EPIC 219086902 ...     NID 0724-1080188 288.72204 -17.554635 -0.52600000  -25.139000 1.25658   GaiaDR2  2.6350000  0.496000     0.880000   0.79600000       1.05181    19.6037     2.45080       0.194181      16.5520    15.1990  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.2271532   72.061312  1.5341372   -0.616600   -999        N/A  0.       0.      3575.9800 0.23240948 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180552150379613568 2MASS J19234346-1734133 EPIC 219079520 ...     NID 0724-1094989 290.93104 -17.570521 -1.2250000   -26.043000 1.13367   GaiaDR2  2.6511000  0.594500     1.29200    1.7100000        1.05992    19.6038     2.36200       0.232793      16.5130    15.3270  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       2.1889698   70.494546  0.65764732  -0.600500   -999        N/A  0.       0.      3636.0631 0.23240152 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185619215351379328 2MASS J19181429-1348563 ...            ...     NID 0761-0701054 289.55954 -13.815803  1.2840000   -28.985000 1.17336   GaiaDR2  3.1579000  0.506700     1.06400    0.99200000       0.987202   19.6049     2.56880       0.209461      16.1770    15.5120  0.227035  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       2.6108866   16.514915  3.2271729   -0.0937000  -999        N/A  0.       0.      3496.9729 0.23231265 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183961873375118336 2MASS J19194408-1601349 EPIC 219713998 ...     NID 0739-0795147 289.93373 -16.026484  1.3190000   -24.381000 1.44996   GaiaDR2  3.0095000  0.543400     1.42200    2.2200000        1.16756    19.6058     2.29400       0.114385      16.4830    15.4400  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       0.91528620  24.882803  3.1650150   -0.242100   -999        N/A  0.       0.      3682.6023 0.23224097 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180568647346513408 ...                     ...            ...     ...              290.62682 -17.444434 -2.9460000   -24.671000 1.47684   GaiaDR2  1.8312000  0.742800     2.36400    4.3400000        1.19421    19.6113     2.24970       0.182517    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     N/A Yes N/A       1.8658864   238.59761  2.8169602   -1.42040    -999        N/A  0.       0.      3713.3124 0.23179945 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184148073089506304 ...                     EPIC 229228367 ...     NID 0739-0788028 288.76530 -16.061513 -1.0860000   -26.447000 1.17677   GaiaDR2  3.1125000  0.493700     0.890000   0.90500000       1.06723    19.6279     0.0284000     0.0834801   -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       0.45882013  13.659088  0.24539152  -0.139100   -999        N/A  0.       0.      9441.4880 0.23046986 A0  A_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4183926006112672768 ...                     ...            ...     NID 0736-0796373 289.64963 -16.358451 -1.6620000   -27.339000 1.16178   GaiaDR2  2.8496000  0.451600     0.00000    0.0000000        1.01750    19.6289     0.272400      0.0914596   -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       0.55892293  43.179036  1.0347294   -0.402000   -999        N/A  0.       0.      8285.1841 0.23038975 A5  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087787591292403840 2MASS J19165692-1647365 EPIC 219420920 ...     NID 0732-0868817 289.23718 -16.793610 -0.47200000  -25.965000 1.94316   GaiaDR2  3.5299000  0.850000     1.64300    1.9100000        1.18085    19.6411     2.91690       0.149163      16.1760    15.3460  0.183962  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       0.43446866  24.666983  0.79322947  0.278300    -999        N/A  0.       0.      3277.9497 0.22941506 M3  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087948845846501632 ...                     ...            ...     ...              287.36859 -16.848237 -1.1520000   -26.674000 1.42583   GaiaDR2  2.5377000  0.795800     0.936000   0.66200000       1.02363    19.6547     2.00700       0.283640    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       1.7840770   86.870149  0.24242525  -0.713900   -999        N/A  0.       0.      3894.0485 0.22833020 M0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184525407443015424 2MASS J19252893-1444414 ...            ...     NID 0752-0761170 291.37062 -14.745013  0.082000000 -23.056000 1.28127   GaiaDR2  3.5043000  0.641800     1.09600    0.97900000       1.00509    19.6637     2.50360       0.184318      16.5370    15.6580  0.244641  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       2.8076172   26.443145  3.7037141   0.252700    -999        N/A  0.       0.      3540.5112 0.22761390 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184059008355175296 2MASS J19203094-1551218 EPIC 219772691 ...     NID 0741-0808303 290.12893 -15.856237 -2.5160000   -25.862000 1.27031   GaiaDR2  1.8217000  0.602800     1.05300    0.92400000       1.00172    19.6793     2.66120       0.209960      16.4500    15.5650  0.254024  -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     N/A No  N/A       1.1642923   241.21780  1.7726596   -1.42990    -999        N/A  0.       0.      3436.0218 0.22637545 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087664587724633472 ...                     ...            ...     ...              287.96010 -17.579882 -1.0720000   -28.968000 1.32092   GaiaDR2  2.8916000  0.616400     1.23500    1.3800000        1.13310    19.6997     2.52230       0.175750    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       1.6458784   39.147000  2.3502498   -0.360000   -999        N/A  0.       0.      3527.9857 0.22476045 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084571764594133760 ...                     ...            ...     ...              288.44937 -18.319668 -3.0220000   -25.219000 1.20587   GaiaDR2  2.3820000  0.465200     1.34200    2.0200000        1.06868    19.6998     2.17620       0.143717    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     N/A Yes N/A       2.0389948   112.72692  2.5319291   -0.869600   -999        N/A  0.       0.      3765.3276 0.22475292 M0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185610350538649600 2MASS J19171630-1357341 ...            ...     NID 0760-0703826 289.31796 -13.959615 -0.75500000  -24.141000 1.21844   GaiaDR2  2.1894000  0.571500     0.00000    0.0000000        0.993958   19.7000     2.24280       0.266691      16.5820    15.9930  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     N/A Yes N/A       2.4353146   149.72090  2.4871518   -1.06220    -999        N/A  0.       0.      3718.1315 0.22473720 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184305230242132224 2MASS J19201705-1513317 EPIC 219962619 ...     NID 0747-0786614 290.07106 -15.225536 -1.7400000   -25.888000 1.30986   GaiaDR2  3.1354000  0.608200     1.31100    1.3500000        0.996496   19.7186     2.66150       0.464376      16.3620    15.5970  0.267507  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       1.5174943   13.613792  1.1049208   -0.116200   -999        N/A  0.       0.      3435.8242 0.22327026 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087225779520703744 2MASS J19114565-1801119 EPIC 218857893 ...     NID 0719-1028752 287.94028 -18.020155 -1.6120000   -24.759000 1.28983   GaiaDR2  1.9667000  0.590100     1.61600    2.3300000        1.08898    19.7471     2.32100       0.302646      16.6710    15.6860  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     N/A No  N/A       2.0001753   201.10604  1.9900515   -1.28490    -999        N/A  0.       0.      3664.0491 0.22103189 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185163330346468992 2MASS J19180461-1421192 ...            ...     NID 0756-0720482 289.51922 -14.355493 -3.3880000   -28.611000 1.46728   GaiaDR2  3.3543000  0.810500     1.25500    1.2000000        1.01473    19.7479     2.54890       0.421150      16.2640    16.9120  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       2.0735025   14.457265  3.1729912   0.102700    -999        N/A  0.       0.      3510.2265 0.22096941 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180547717973651072 2MASS J19240345-1739079 EPIC 219042043 ...     NID 0723-1101706 291.01432 -17.652307 -2.6400000   -25.241000 1.37935   GaiaDR2  2.5381000  0.580400     1.29100    1.6100000        1.00249    19.7557     2.21790       0.191636      16.9760    15.6590  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       2.3034017   87.213035  2.2103278   -0.713500   -999        N/A  0.       0.      3735.6277 0.22035896 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084718927353312768 2MASS J19164557-1732065 EPIC 219095657 ...     NID 0724-1083758 289.18989 -17.535357 -0.27800000  -25.291000 1.31372   GaiaDR2  2.1105000  0.548600     1.68900    2.5300000        1.08216    19.7722     2.54260       0.177380      16.6390    15.5590  0.255249  -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     N/A No  N/A       1.1552108   166.16698  1.4764799   -1.14110    -999        N/A  0.       0.      3514.4290 0.21907038 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180766971763690240 2MASS J19204372-1719359 EPIC 219190533 ...     NID 0726-1082322 290.18181 -17.326795  1.9810000   -24.343000 1.72615   GaiaDR2  3.3623000  0.607300     1.13100    0.94200000       1.05591    19.7746     1.27190       0.281924      16.7230    14.8580  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       1.4413097   12.822933  3.6858128   0.110700    -999        N/A  0.       0.      4910.5943 0.21888331 K2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184944321373997056 2MASS J19251707-1337496 ...            ...     NID 0763-0696252 291.32113 -13.630577 -1.9610000   -27.364000 1.51062   GaiaDR2  2.9799000  0.757500     1.55700    1.7800000        1.07205    19.7825     2.01830       0.326431      16.3970    15.2540  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       3.5433651   33.803391  1.2818725   -0.271700   -999        N/A  0.       0.      3884.8962 0.21826834 M0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180633449810080512 2MASS J19262762-1707359 EPIC 219278968 ...     NID 0728-1083424 291.61506 -17.126693 -0.15600000  -26.615000 1.42775   GaiaDR2  1.6206000  0.681800     1.98500    2.8200000        1.09806    19.7883     2.92410       0.186704      16.6270    15.7860  0.293430  -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     No  No  N/A       2.6306644   309.80020  0.75904216  -1.63100    -999        N/A  0.       0.      3273.8440 0.21781677 M3  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4187707153578427008 ...                     ...            ...     NID 0786-0629391 291.40174 -11.317123 -3.8600000   -26.884000 1.71172   GaiaDR2  3.2050000  0.580000     0.00000    0.0000000        0.927772   19.8342     0.216500      0.113402    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       5.5691079   29.983270  2.9565429   -0.0466000  -999        N/A  0.       0.      8532.6940 0.21426500 A5  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184355124875213568 2MASS J19164095-1510157 EPIC 219976654 ...     NID 0748-0780620 289.17061 -15.171164 -1.2340000   -26.980000 1.68092   GaiaDR2  4.9433000  0.701100     1.94600    2.9600000        1.16612    19.8396     1.71260       0.242954      16.5390    15.3430  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     No  No  N/A       1.2157855   105.67462  0.47875881  1.69170     -999        N/A  0.       0.      4181.1857 0.21384992 K7  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180917875430157824 2MASS J19250163-1629188 EPIC 219542986 ...     NID 0735-0817595 291.25680 -16.488836  0.70900000  -26.094000 1.33436   GaiaDR2  2.2865000  0.547200     0.784000   0.50200000       1.02678    19.8438     2.46680       0.142830      16.5010    15.8180  0.251813  -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     N/A No  N/A       2.1680055   130.16980  1.7079862   -0.965100   -999        N/A  0.       0.      3565.2155 0.21352660 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084223524348494080 2MASS J19183150-1906336 EPIC 218267983 ...     NID 0708-0810814 289.63125 -19.109527  1.1730000   -27.345000 1.35549   GaiaDR2  2.3746000  0.692100     1.72200    2.4900000        1.11891    19.8623     2.03890       0.225593      16.5210    15.4360  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     No  Yes N/A       2.7781421   114.64483  2.2093049   -0.877000   -999        N/A  0.       0.      3868.4560 0.21210674 M0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184228268723020160 2MASS J19135733-1532009 EPIC 219875561 ...     NID 0744-0804146 288.48999 -15.533883 -0.96000000  -27.161000 1.23730   GaiaDR2  1.1983000  0.661500     0.00000    0.0000000        0.937240   19.8738     2.24320       0.183079      15.5580    14.9860  0.160465  -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     N/A No  N/A       1.0415846   526.74661  0.53987869  -2.05330    -999        N/A  0.       0.      3717.8483 0.21122688 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088036875488550016 2MASS J19130787-1621378 EPIC 219591874 ...     NID 0736-0787597 288.28282 -16.360700 -2.2540000   -27.113000 1.61652   GaiaDR2  3.8123000  0.636100     1.26900    1.0200000        1.04480    19.9124     2.69450       0.335789      16.5610    14.8550  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       0.80883541  45.711344  1.4258405   0.560700    -999        N/A  0.       0.      3414.3834 0.20828867 M3  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4083558732135405056 2MASS J19245682-1846249 EPIC 218453996 ...     NID 0712-0823936 291.23675 -18.773792 -2.0860000   -29.185000 1.17193   GaiaDR2  3.8458000  0.656200     0.00000    0.0000000        0.963293   19.9253     3.04270       0.143225      16.6980    15.7830  0.259942  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       3.2112750   50.298248  2.8169283   0.594200    -999        N/A  0.       0.      3209.5711 0.20731146 M4  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087088031319590400 ...                     ...            ...     ...              286.57109 -19.053101  1.0010000   -25.317000 1.47395   GaiaDR2  2.1670000  0.555900     0.00000    0.0000000        0.984978   19.9471     2.38940       0.173943    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     N/A Yes N/A       3.6706541   155.47686  2.3187695   -1.08460    -999        N/A  0.       0.      3617.4596 0.20566682 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087978700162332928 2MASS J19113231-1636318 EPIC 219495855 ...     NID 0733-0827255 287.88467 -16.609045 -0.15800000  -25.924000 1.44344   GaiaDR2  4.1974000  0.589600     0.00000    0.0000000        0.976876   19.9673     2.40520       0.124373      16.7870    15.5140  0.270697  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  No  N/A       1.2273775   69.839442  1.0303640   0.945800    -999        N/A  0.       0.      3606.7637 0.20414949 M1  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087633457804357376 ...                     ...            ...     NID 0723-1084609 288.49905 -17.626624  2.1670000   -28.765000 2.61440   GaiaDR2  3.0020000  0.848100     1.97400    1.6400000        1.11903    19.9742     2.01440       0.191472    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       1.3762248   26.475295  3.7532503   -0.249600   -999        N/A  0.       0.      3888.0425 0.20363348 M0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4197448899624287744 ...                     ...            ...     ...              286.26853 -13.837938  1.1150000   -26.314000 1.38414   GaiaDR2  1.8609000  0.548300     1.11300    0.88900000       1.05752    19.9953     2.42460       0.252603    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     N/A Yes N/A       3.8016234   231.04607  2.0533828   -1.39070    -999        N/A  0.       0.      3593.6572 0.20205803 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185456801170338688 ...                     ...            ...     NID 0762-0683298 288.75059 -13.713539 -1.3550000   -24.698000 1.72771   GaiaDR2  3.6133000  0.699200     0.439000   0.099600000      1.00250    20.0035     2.76320       0.171150    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       2.6924670   33.902037  1.9746455   0.361700    -999        N/A  0.       0.      3370.5281 0.20144790 M3  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084575441086382336 ...                     ...            ...     ...              288.55811 -18.159080 -3.2910000   -24.316000 1.55810   GaiaDR2  3.4241000  0.743000     0.00000    0.0000000        0.923571   20.0187     2.96520       0.243394    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       1.8530853   18.649962  3.3117405   0.172500    -999        N/A  0.       0.      3250.8758 0.20031995 M4  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185002732932942336 2MASS J19123926-1512514 EPIC 219965539 ...     NID 0747-0774428 288.16354 -15.214416  0.81300000  -23.562000 2.16267   GaiaDR2  2.9763000  0.810800     2.30200    2.3500000        1.13486    20.0474     2.59000       0.241619      16.6790    15.3180  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       1.4931573   29.308257  3.5150683   -0.275300   -999        N/A  0.       0.      3482.8882 0.19820073 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180742988660691328 ...                     ...            ...     NID 0735-0820771 291.88694 -16.454466 -0.31600000  -25.939000 2.64557   GaiaDR2  3.0491000  1.40610      3.03500    2.8900000        1.12648    20.0736     2.76660       0.201274    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       2.7965072   24.929244  0.90920680  -0.202500   -999        N/A  0.       0.      3368.4017 0.19627760 M3  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4088054398962757504 ...                     ...            ...     NID 0737-0793573 288.77670 -16.216886 -2.4590000   -26.675000 3.03309   GaiaDR2  3.6777000  0.688100     0.00000    0.0000000       -1.00000    20.2074  -999.         -999.          -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       0.35640773  35.980739  1.5448754   0.426100    -999        N/A  0.       0.      -999      0.18664902 ... N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185287235858169344 ...                     ...            ...     NID 0752-0738424 287.96570 -14.731478 -1.2200000   -26.070000 2.27038   GaiaDR2  3.2495000  1.28590      0.00000    0.0000000        0.991923   20.2535     1.47870       0.121900    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       1.9997560   10.526445  0.63153306  -0.00210003 -999        N/A  0.       0.      4511.7733 0.18340687 K4  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184215516965749248 2MASS J19134543-1544530 EPIC 219808486 ...     NID 0742-0800031 288.43919 -15.748217 -1.8820000   -28.627000 1.95635   GaiaDR2  2.2002000  0.908100     0.894000   0.34000000       1.00482    20.3285     2.50270       0.516295      16.6620    15.8240  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         No: d>100_pc                                     No  Yes N/A       0.91101259  146.77311  2.2251079   -1.05140    -999        N/A  0.       0.      3541.1081 0.17821803 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184471913627239424 ...                     ...            ...     ...              291.50053 -14.960268 -2.6190000   -25.753000 3.00699   GaiaDR2  3.4493000  1.43200      2.87500    2.5100000        1.14999    20.3507     1.58460       0.184710    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       2.7986374   22.716021  1.9132475   0.197700    -999        N/A  0.       0.      4347.9112 0.17670319 K5  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184465655859443200 2MASS J19242819-1505108 EPIC 219997848 ...     NID 0749-0789051 291.11752 -15.086432 -2.5250000   -25.680000 2.73995   GaiaDR2  3.4808000  0.768800     1.92300    1.5000000        1.07765    20.3533     2.07100       0.265590      16.8580    15.5130  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       2.4062693   23.756660  1.8658373   0.229200    -999        N/A  0.       0.      3843.4205 0.17652684 M0  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180795623486016640 2MASS J19235046-1655230 EPIC 219366542 ...     NID 0730-0991081 290.96018 -16.923061  0.53400000  -25.128000 2.85763   GaiaDR2  3.1090000  0.967900     0.00000    0.0000000        0.906464   20.3553     2.46460       0.364944      16.7900    15.7180  0.262739  -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              No  Yes N/A       1.9449604   17.150239  2.0819765   -0.142600   -999        N/A  0.       0.      3566.6964 0.17639049 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184268503970257024 ...                     ...            ...     NID 0743-0819856 289.78727 -15.619130 -0.29400000  -28.227000 2.90272   GaiaDR2  3.6273000  1.48300      0.00000    0.0000000        1.00799    20.4198     1.43690       0.282016    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       1.0343786   32.530618  1.7200166   0.375700    -999        N/A  0.       0.      4583.6501 0.17205190 K4  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087705475821990528 ...                     ...            ...     ...              288.19777 -17.279625  2.8220000   -25.306000 3.38586   GaiaDR2  3.7218000  1.38400      0.00000    0.0000000        0.861089   20.4388     1.79350       0.384367    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       1.2648791   39.688546  3.9622794   0.470200    -999        N/A  0.       0.      4090.8512 0.17078895 K7  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084493527466449408 ...                     ...            ...     NID 0714-0822833 289.13525 -18.598491 -3.3600000   -29.548000 3.42980   GaiaDR2  3.2992000  1.04560      0.00000    0.0000000        0.990750   20.4461     1.40750       0.210731    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       2.2145664   12.924553  3.8123025   0.0476000   -999        N/A  0.       0.      4636.7783 0.17030684 K4  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4084336297311230592 ...                     ...            ...     NID 0715-0834242 289.79593 -18.401235 -2.9020000   -25.799000 3.01025   GaiaDR2  3.0538000  1.12230      3.05500    3.0700000       -1.00000    20.4763  -999.         -999.          -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       2.1364171   22.967640  2.1510800   -0.197800   -999        N/A  0.       0.      -999      0.16832097 ... N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4184541041125491328 2MASS J19242537-1439067 ...            ...     NID 0753-0748420 291.10557 -14.651957 -1.7690000   -26.421000 2.98759   GaiaDR2  3.0570000  1.02910      1.72300    0.90100000       1.05813    20.4914     2.42810       0.218407      16.7680    17.0130  NaN       -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       2.6567787   23.898870  0.87756481  -0.194600   -999        N/A  0.       0.      3591.2883 0.16733543 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185358944642725248 ...                     ...            ...     ...              287.56645 -14.366665  0.061000000 -28.185000 3.88790   GaiaDR2  3.6988000  1.54660      2.05300    0.66600000       1.01563    20.5389     2.46460       0.734251    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       2.5290887   39.514294  1.8418523   0.447200    -999        N/A  0.       0.      3566.6964 0.16426629 M2  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4180907846680733056 ...                     ...            ...     ...              290.92750 -16.702963  0.24100000  -27.388000 4.30611   GaiaDR2  3.0705000  1.49290      0.00000    0.0000000        0.946662   20.5790     3.06480       0.559944    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A No  N/A       1.8636251   20.334046  1.3862038   -0.181100   -999        N/A  0.       0.      3198.2725 0.16171430 M4  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4185111760669707392 ...                     ...            ...     NID 0750-0776051 289.02017 -14.988361 -2.7160000   -24.004000 4.79928   GaiaDR2  3.0848000  2.28490      3.35400    2.1700000        1.15772    20.6999     1.55040       0.247943    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       1.3978109   17.960941  3.1784842   -0.166800   -999        N/A  0.       0.      4398.0820 0.15423735 K5  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                
Gaia DR2 4087793574184452352 ...                     ...            ...     ...              288.76501 -17.130300 -3.8000000   -25.777000 3.97679   GaiaDR2  3.3405000  2.31260      1.98200    0.67100000       1.04344    20.7930     1.02420       0.237154    -999.      -999.      -999      -999.     -999.       -999.      0.      -999.        -999.        -999.         Yes                                              N/A Yes N/A       0.81418657  9.6302882  3.0064832   0.0889000   -999        N/A  0.       0.      5537.5641 0.14871215 G8  N_N -999.       N/A    0.         0.       No                  ...                                                                                                                                                                                                                                                                                

